The Relationship Between Intergalactic HI/OVI and Nearby (z<0.017) Galaxies

We analyze intergalactic HI and OVI absorbers with v<5000 km/s in HST and FUSE spectra of 76 AGNs. The baryons traced by HI/OVI absorption are clearly associated with the extended surroundings of galaxies; for impact parameters <400 kpc they are ~5 times more numerous as those inside the galaxies. This large reservoir of matter likely plays a major role in galaxy evolution. We tabulate the fraction of absorbers having a galaxy of a given luminosity within a given impact parameter (rho) and velocity difference (Dv), as well as the fraction of galaxies with an absorber closer than a given rho and Dv. We identify possible "void absorbers" (rho>3 Mpc to the nearest L* galaxy), although at v<2500 km/s all absorbers are within 1.5 Mpc of an L>0.1 L* galaxy. The absorber properties depend on rho, but the relations are not simple correlations. For four absorbers with rho=50-350 kpc from an edge-on galaxy with known orientation of its rotation, we find no clear relation between absorber velocities and the rotation curve of the underlying galaxy. For rho<350 kpc the covering factor of Ly-alpha (OVI) around L>0.1 L* galaxies is 100% for field galaxies and 65% for group galaxies; 50% of galaxy groups have associated Ly-alpha. All OVI absorbers occur within 550 kpc of an L>0.25 L* galaxy. The properties of three of 14 OVI absorbers are consistent with photoionization, for five the evidence points to collisional ionization; the others are ambiguous. The fraction of broad Ly-alpha lines increases from z=3 to z=0 and with decreasing impact parameter, consistent with the idea that gas inside ~500 kpc from galaxies is heating up, although alternative explanations can not be clearly excluded.

==> (inline-0) <==
\begin{deluxetable}{lllrrrrccccccc}
\tablenum{3}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tabcolsep=3pt
\tablecolumns{13}
\voffset0cm
\rotate
\voffset3cm
\tablecaption{\HI\ and \OVI\ results\NC}
\tablehead{%
\ch{Target}    &\ch{Galaxy}   &\ch{Group}    &\ch{\vgal}   &\ch{$D$}   &\ch{\Rgal}    &\ch{$\rho$}    &\ch{Q}    &\ch{HI}   & \ch{OVI}   & \ch{\Lya}   & \ch{\Lyb}   & \ch{\OVI$-$1031}   & \ch{\OVI$-$1037}   \\
\ch{}          &\ch{}         &\ch{}         &\ch{[\kms]}  &\ch{[Mpc]} &\ch{[kpc]}    &\ch{[kpc]}     &\ch{}     &\ch{}     & \ch{}      & \ch{[\mA]}  & \ch{[\mA]}  & \ch{[\mA]}       & \ch{[\mA]}       \\
\ch{(1)}&\ch{(2)}&\ch{(3)}&\ch{(4)}&\ch{(5)}&\ch{(6)}&\ch{(7)}&\ch{(8)}&\ch{(9)}&\ch{(10)}&\ch{(11)}&\ch{(12)}&\ch{(13)}%&\ch{(14)}&\ch{(15)}&\ch{(16)}}&&&&&&&&& & & & & \\
}\startdata%&&&&&&&&& & & & & \\
HS1543+5921   &SBS1543+593\OR &GH158  & 2889 & 42.7 &  7.8 &  0.3 &!& + &    & $>$5000@2829    &               &                 &              \\
Mrk205        &NGC4319\OR     &GH107  & 1357 & 27.7 & 23.8 &    6 &!& + &  $-$ & 801\e13,4@1289& 477\e14,8@1283\h& \nd{\CII}       &  $<$38         \\
PG0838+770    &UGC4527        &       &  721 & 11.8 &  4.7 &   10 &!& + &  $-$ &               & 330\e53,13@716\h&  $<$54            &  \nd{\OI}    \\
3C232         &NGC3067\OR     &GH50   & 1476 & 23.9 & 17.0 &   14 &!& + &    & $>$5000@1434    &               &                 &              \\
MCG+10$-$16$-$111 &NGC3613        &LGG232 & 2054 & 31.2 & 35.3 &   41 &2& + &    & 301\e11,7@2136&               &                 &              \\
MRK205        &NGC4291        &LGG284 & 1757 & 27.7 & 15.3 &   51 &!& $-$ &  $-$ &  $<$29          &  \nd{\OVI}    &  $<$22            &  \nd{\OI}    \\
ESO185$-$IG13   &IC4889         &       & 2526 & 34.5 & 28.9 &   62 &!& + &  + &               & 641\e52,14@2635& 335\e68,15@2627\h& \nd{\Lyb}\\
Mrk110        &MCG+09$-$16$-$10   &       &  457 &  9,1 &  1.7 &   66 &!& $-$ &    &  $<$54          &               &                 &              \\
Mrk335&\mcpo [vCS96]000254.9+195654.3 &&1950 & 24.3 &  0.7 &   78 &?& + &  $-$ & 229\e12,3@1954& 31\e3,9@1966\h&  \nd{\H2}       &  $<$11         \\
PG1259+593    &UGC8146\OR     &       &  669 & 12.5 & 12.6 &   80 &!& + &  + &  231\e9,3@678 &  $<$15          &  25\e5,2@627    &  13\e3,2@622 \\
PG1001+291    &UGC5427        &       &  495 & 10.5 &  3.6 &   84 &!& + & ($-$)&  308\e7,12@487&  $<$87          &  $<$75            &  \nd{\OI}    \\
PG1216+069&\mcp SDSS J121903.72+063343.0 &&3833&59.0&  5.1 &  103 &+& + & ($-$)& 148\e13,17@3774&  \nd{\H2}    &  $<$74            &  $<$85         \\
              &               &       &      &      &      &      &+& + & ($-$)& 163\e12,16@3808&  $<$78         &  $<$79            &  $<$83         \\
PG1302$-$102    &NGC4939        &       & 3111 & 15.4 & 24.6 &  104 &!&($-$)& (+)&  $<$72          &  \nd{\CII}    &  19\e6,8@3109   &  $<$23         \\
PG1216+069    &               &LGG292&\V{938} &17.7 &      & $>$104 &g& + & ($-$)& 209\e27,5@1106&  $<$90          &  $<$83            &  \nd{\OI*}   \\
PG1211+143    &               &LGG285&\V{2266}&36.7 &      & $>$121 &g& + &  $-$ &  104\e8,2@2110&  50\e9,8@2088 &  \nd{\OI}       &  $<$19         \\
ESO185$-$IG13   &IC4888         &       & 2490 & 34.0 & 10.6 &  123 &!&($-$)& ($-$)&               &  $<$83          &  $<$103           &  \nd{\Lyb}   \\
Ton\,S180     &NGC247\OR      &LGG4   &  159 &  2.5 & 15.7 &  125 &!& $-$ &  + &  \nd{\Lya}    &  $<$37          &  51\e10,8@260   &  34\e13,8@285\\
Mrk477&\mcp SDSS J144303.81+535457.5 &&  838 & 14.8 &  1.5 &  138 &!& $-$ &  $-$ &               &  $<$37          &  $<$36            &  \nd{\OI*}   \\
Mrk771        &UGC7697\OR     &       & 2536 & 40.5 & 24.6 &  139 &!& + & ($-$)& 246\e13,3@2557&  $<$95          &  $<$94            &  $<$89         \\
1H0419$-$577    &NGC1574\OR     &LGG112 &  925 & 13.6 & 13.4 &  140 &?& + & ($-$)&               & 463\e25,15@1112&  $<$54            &  \nd{\OI*}   \\
PG1149$-$110    &NGC3942        &       & 3696 & 56.7 & 23.3 &  141 &!& + &    & 381\e54,3@3728&               &                 &              \\
Mrk110        &NGC2841\OR     &GH44   &  638 &  5.9 & 13.9 &  144 &$>$&($-$)&    &  $<$68          &               &                 &              \\
MCG+10$-$16$-$111 &               &LGG234 & 1692 & 27.1 &      & $>$145 &g& + &    & 494\e13,4@1654&               &                 &              \\
HE0340$-$2703   &ESO482$-$G32     &       & 1765 & 22.3 &  9.8 &  152 &x&   &    &  \nd{\Lya}    &               &                 &              \\
PG0804+761    &UGC4238\OR     &       & 1544 & 23.4 & 16.3 &  155 &!& + &  $-$ & 114\e14,2@1537&  \nd{\H2}     &  \nd{\CII*}     &  $<$30         \\
HE0340$-$2703   &NGC1412        &       & 1790 & 22.7 & 12.3 &  167 &1& + &    & 374\e30,6@1785&               &                 &              \\
Mrk335        &         &PegSpur&713$-$1108&$\sim$12.5& 3$-$18 & $>$170 &g& $-$ &  $-$ &  $<$43          &  $<$14          &  $<$15            &  $<$13         \\
3C351.0       &Mrk892         &LGG179A& 3617 & 53.2 & 10.2 &  170 &2& + &    & 164\e10,6@3598&  \nd{Lylim}   &  \nd{Lylim}     &  \nd{Lylim}  \\
ESO438$-$G09    &               &LGG230&\V{1425}&23.4 &      & $>$173 &g& + &    & 579\e44,15@1426&              &                 &              \\
NGC985        &               &LGG71  & 1406 & 16.5 &      & $>$175 &g& $-$ &  $-$ &  $<$21          &  $<$31          &  $<$30            &  $<$31         \\
PKS2005$-$489   &               &LGG430&\V{2955}&40.3 &      & $>$181 &!& $-$ &  $-$ &  $<$10          &  $<$20          &  $<$30            &  $<$20         \\
Mrk771        &KUG1229+207    &       & 1921 & 31.7 &  6.5 &  184 &!& + & ($-$)& 243\e13,5@1891&  \nd{\OVI}    &  $<$102           &  $<$86         \\
RX\,J1830.3+7312&NGC6654      &LGG420A& 1821 & 23.8 & 18.2 &  186 &!& + &    &  68\e10,3@1968&  $<$66          &  \nd{\Lyth}     &  \nd{\H2}    \\
MCG+10$-$16$-$111 &NGC3625        &LGG232 & 1966 & 31.2 & 18.1 &  190 &2& + &    & 174\e11,9@2022&               &                 &              \\
3C273.0       &               &LGG292 &\V{938}&17.7 &      & $>$191 &g& + &  + & 394\e7,1@1010 & 120\e4,10@1013\h&  21\e3,7@1008   &  \nd{\H2}    \\
PG1001+291    &UGCA201        &       & 1363 & 22.9 &  3.3 &  193 &1& $-$ & ($-$)&  $<$36          &  $<$75          &  \nd{\CII}      &  $<$63         \\
3C232         &Mrk412         &       & 4479 & 67.3 & 11.7 &  196 &!& + &    & 153\e30,4@4526&               &                 &              \\
1H0717+714    &UGC3804        &LGG141 & 2887 & 44.1 & 22.8 &  199 &!& + &  + &               &  41\e7,8@2888 &  66\e15,9@2914  &  $<$23         \\
Mrk817&\mcp SDSS J143903.89+584717.6 && 2134 & 33.1 &  4.1 &  202 &1& + &  $-$ &  131\e8,3@2085&  25\e3,7@2081 &  \nd{\OI}       &  $<$9          \\
Mrk876        &NGC6140\OR     &       &  910 & 14.8 & 27.1 &  206 &+& + &  + &  476\e14,3@936& 79\e6,33@933\h&  17\e4,8@945\h  &  $<$16         \\
              &               &       &      &      &      &      &+& + &  $-$ &   39\e7,3@1109&  $<$13          &  \nd{\CII}      &  $<$16         \\
MCG+10$-$16$-$111 &MCG+10$-$16$-$118  &       & 5357 & 79.5 & 16.6 &  208 &!& + &    &  172\e8,3@5363&               &                 &              \\
PG1211+143    &               &LGG289 &\V{182}&22.6 &      & $>$215 &g& $-$ &  $-$ &  $<$16          &  $<$20          &  \nd{\CII}      &  $<$21         \\
Mrk110        &UGC5076        &       &  571 & 10.8 &  3.1 &  226 &!& $-$ &    &  $<$70          &               &                 &              \\
PG0844+349    &[KK98]069      &       &  463 &  9.2 &  6.4 &  228 &!& $-$ &    &               &  $<$31          &  \nd{\Lyb}      &  \nd{\OI}    \\
Mrk734        &               &GH78   &  921 & 10.0 &      & $>$230 &g& + & ($-$)&               & 301\e35,11@478&  $<$77            &  \nd{\SiII}  \\
              &               &       &      &      &      &      &g& + & ($-$)&               & 149\e31,11@757&  $<$76            &  \nd{\H2}    \\
HE0340$-$2703   &NGC1398        &LGG97  & 1407 & 14.5 & 29.8 &  244 &!& + &    & 292\e30,6@1361&               &                 &              \\
PG0844+349    &NGC2683\OR     &       &  410 &  8.5 & 23.0 &  250 &!& + &  + &               &  25\e8,2@351  &  37\e5,2@365    &  27\e5,7@365\h\\
PG1259+593&\mcp SDSS J125926.78+591735.0 &&2867&43.9&  6.5 &  255 &!& $-$ &  $-$ &  \nd{\Lyd}    &  $<$14          &  $<$14            &  $<$13         \\
RX\,J1830.3+7312&MCG+12$-$17$-$27 &LGG420A& 1404 & 20.9 &  5.2 &  262 &!& $-$ & ($-$)&  $<$14          &  $<$69          &  \nd{\CII*}     &  $<$56         \\
PG1216+069    &               &LGG289&\V{1282}&22.6 &      & $>$264 &g& + & ($-$)& 119\e19,6@1443&  $<$90          &  $<$83            &  $<$80         \\
PG1216+069    &               &LGG281&\V{2473}&39.6 &      & $>$264 &g& $-$ & ($-$)&  $<$37          &  $<$87          &  $<$104           &  $<$89         \\
Mrk106        &UGC4879        &GH44   &  600 &  5.9 &  2.8 &  266 &$>$&   & ($-$)&               &  \nd{\OI*}    &  \nd{\Lyb}      &  $<$52         \\
PG1351+640    &UGC8894        &       & 1771 & 27.9 & 12.9 &  274 &!& + &  $-$ & 143\e18,3@1771&  \nd{\OVI}    &  \nd{\H2}       &  $<$32         \\
Mrk477        &UGC9452        &       & 2173 & 33.9 & 17.1 &  278 &!& $-$ &  $-$ &               &  $<$39          &  \nd{\OI}       &  $<$42         \\
3C351.0&\mcp 2MASX J170712.70+605514.4 &LGG179A&3099&45.8&7.9&280 &!& $-$ &    &  $<$26          &  \nd{Lylim}   &  \nd{Lylim}     &  \nd{Lylim}  \\
Mrk876        &UGC10294       &       & 3516 & 52.1 & 27.6 &  282 &!& + &  + & 267\e12,3@3481&  \nd{\OVI}    & 18\e4,7@3508   &  \nd{\H2}    \\
PG1216+069    &               &LGG278&\V{2078}&33.9 &      & $>$283 &g& + & ($-$)& 2400\e62,350@1895& 1001\e73,12@1880&  $<$84   &  $<$89         \\
Mrk1383       &               &LGG386&\V{1701}&27.9 &      & $>$294 &g& $-$ &    &  $<$31          &  \nd{\OVI}    &  \nd{\OVI}      &  \nd{flaw}   \\
PG0953+414    &NGC3104\OR     &       &  612 & 11.9 & 11.5 &  296 &!& + &  + &  70\e9,3@621  &  $<$23          &  39\e8,7@637    &  $<$22         \\
RX\,J1830.3+7312&UGC11331     &LGG420A& 1554 & 23.8 & 10.5 &  296 &x&   & ($-$)&  \nd{\Lya}    &  \nd{\Lyk}    &  \nd{\OVI}      &  $<$56         \\
PG1001+291    &UGC5340        &       &  503 & 10.5 &  8.3 &  296 &$>$&($-$)& ($-$)&  \nd{\Lya}    &  $<$87          &  $<$71            &  \nd{\OI}    \\
PG1351+640    &UGCA375        &       & 1763 & 27.7 &  7.3 &  299 &?& + &  $-$ & 122\e15,3@1447&  \nd{\Lyd}    &  \nd{\H2}       &  $<$33         \\
3C351.0       &NGC6306        &LGG179A& 3012 & 49.1 & 14.3 &  305 &!& $-$ &    &  $<$26          &  \nd{Lylim}   &  \nd{Lylim}     &  \nd{Lylim}  \\
PKS2155$-$304   &ESO466$-$G32     &       & 5153 & 70.2 & 28.6 &  306 &+& + &  $-$ &  140\e6,3@5101&  43\e4,8@5099 &  $<$10            &  \nd{\FeII}  \\
              &               &       &      &      &      &      &+& + &  $-$ &  104\e7,2@4990&  17\e2,7@4989 &  $<$10            &  $<$11         \\
              &               &       &      &      &      &      &+& + &  $-$ &   61\e6,3@5164&  26\e3,8@5157 &  $<$10            &  $<$11         \\
Mrk478        &Mrk475         &       &  583 & 11.7 &  3.8 &  306 &?& $-$ &  $-$ &  $<$14          &  $<$57          &  $<$45            &  $<$60         \\
Mrk290        &NGC5963\OR     &LGG396 &  656 & 12.7 & 12.3 &  307 &!&(+)&  $-$ &               & 23\e10,8@720\h&  $<$21            &  $<$21         \\
Mrk817        &UGC9391        &GH144  & 1921 & 30.1 & 14.5 &  308 &1& + &  $-$ &  29\e7,2@1922 &  $<$9           &  $<$19            &  $<$9          \\
RX\,J1830.3+7312&NGC6654A     &LGG420A& 1558 & 23.8 & 18.2 &  308 &!& + & ($-$)&  81\e6,3@1549 &  \nd{\Lyk}    &  \nd{\OVI}      &  $<$56         \\
3C351.0       &NGC6307        &LGG179A& 3185 & 49.1 & 18.8 &  311 &!& $-$ &    &  $<$26          &  \nd{Lylim}   &  \nd{Lylim}     &  \nd{Lylim}  \\
Mrk290&\mcp 2MASX J153514.22+573052.9 &GH158&3092&46.5&8.0 &  311 &x&   &    &               &  \nd{\CII}    &  \nd{\OVI}      &  \nd{\OVI}   \\
3C273.0       &               &LGG287&\V{1655}&27.9 &      & $>$311 &g& + &  $-$ & 380\e5,1@1580 & 236\e2,8@1587\h& \nd{\OVI}     &  $<$10         \\
3C351.0       &NGC6292        &LGG179A& 3411 & 49.1 & 22.1 &  314 &2& + &    & 117\e13,5@3465&  \nd{\Lylim}  &  \nd{\Lylim}    &  \nd{\Lylim} \\
1H0419$-$577    &               &LGG114&\V{1481}&19.1 &      & $>$317 &g&($-$)& ($-$)&               &  $<$58          &  \nd{\CII*}     &  $<$60         \\
Mrk335        &ESDO F538$-$02   &       & 2175 & 27.5 &  7.2 &  320 &!& $-$ &  $-$ &  $<$39          &  $<$13          &  \nd{\OI}       &  $<$11         \\
MRC2251$-$178   &ESO603$-$G25     &       & 9086 &125.9 & 38.3 &  322 &!& + &  $-$ &  54\e8,2@9032 &  $<$29          &  \nd{\FeII}     &  $<$31         \\
MRC2251$-$178   &ESO603$-$G27     &       & 3267 & 42.7 & 15.6 &  322 &2& + &  $-$ & 364\e11,5@3212&  91\e9,18@3203\h&  $<$27            &  $<$31         \\
HE0340$-$2703&\mcn 6dF J0342278$-$260243  &&1738 & 21.9 &  3.2 &  325 &x&   &    &  \nd{\Lya}    &               &                 &              \\
3C351.0&\mcp SDSS J170327.95+610631.5 &LGG179A&3313&48.9&7.7& 327 &!& $-$ &    &  $<$32          &  \nd{Lylim}   &  \nd{Lylim}     &  \nd{Lylim}  \\
PG0953+414    &KUG0956+420    &       & 1682 & 27.2 &  4.9 &  332 &!& $-$ &    &  $<$26          &  \nd{\OVI}    &  \nd{\OVI}      &  \nd{\H2}    \\
PG1001+291    &UGC5464        &       & 1011 & 17.9 &  7.2 &  337 &1& + & ($-$)& 267\e14,5@1069&  $<$77          &  $<$71            &  $<$66         \\
RX\,J1830.3+7312&CGCG340$-$51   &LGG420A& 1469 & 21.9 &  4.3 &  337 &!& $-$ &    &  $<$14          &  $<$65          &  \nd{\CII*}     &  \nd{unid}   \\
PG1626+554    &NGC6182        &       & 5138 & 75.4 & 38.1 &  338 &!& $-$ &  $-$ &               &  $<$31          &  $<$32            &  $<$29         \\
HE1228+0131   &               &LGG287&\V{1655}&27.9 &      & $>$338 &g& + &    & 623\e22,4@1700&  \nd{\OVI}    & \nd{\OVI}    &  \nd{flaw}   \\
              &               &       &      &      &      &      &g& + & ($-$)& 156\e16,10@1482& 58\e26,11@1476&  \nd{\CII*}     &  $<$77         \\
HE1228+0131   &UGC7625        &       & 2234 & 36.1 &  9.6 &  339 &!& + & ($-$)& 338\e21,6@2306& 172\e31,17@2292&  $<$74            &  $<$71         \\
MS0700.7+6338 &               &LGG140&\V{4404}&64.2 &      & $>$356 &g& + &  $-$ &               & 209\e16,29@4322\h&  $<$25            &  $<$24         \\
3C232         &UGC5272        &       &  520 & 10.7 &  6.5 &  359 &x&   &    &  \nd{\Lya}    &               &                 &              \\
Mrk205        &UGC7226        &       & 2267 & 34.4 & 13.8 &  362 &!& $-$ &  $-$ &  $<$31          &  \nd{\H2}     &  $<$23            &  $<$20         \\
MCG+10$-$16$-$111 &CGCG291$-$61     &       & 3188 & 48.5 & 14.4 &  367 &!& + &    & 102\e12,3@3113&               &                 &              \\
HE1143$-$1810   &ESO571$-$G18     &       & 1391 & 23.4 &  7.5 &  368 &!& $-$ &  $-$ &               &  $<$47          &  \nd{\CII}      &  $<$41         \\
RX\,J1830.3+7312&NGC6690\OR   &       &  488 &  7.8 &  8.7 &  370 &x&   & ($-$)&  \nd{\Lya}    &  \nd{\OI*}    &  $<$67            &  $<$55         \\
PG0844+349    &UGC4621        &       & 2306 & 35.5 & 10.3 &  372 &+& + &  $-$ &               &  64\e5,3@2260 &  $<$17            &  $<$18         \\
              &               &       &      &      &      &      &+& + &  $-$ &               &  29\e6,3@2326 &  \nd{\CIII}     &  $<$18         \\
Ton\,S210     &NGC253\OR      &LGG4   &  251 &  2.6 & 20.7 &  374 &!& $-$ &  + &  \nd{\Lya}    &  $<$20          &  25\e8,7@288    &  \nd{\H2}    \\
IRAS09149$-$6206&IRAS09168$-$6141 &       & 3184 & 46.0 &      &  374 &!&   &  $-$ &               &  \nd{\CII}    &  $<$31            &  \nd{\ArI}   \\
IRAS09149$-$6206&ESO091$-$G07     &LGG488 & 2266 & 37.2 & 20.1 &  377 &!&   &  $-$ &               &  \nd{\CIII}   &  \nd{\OI}       &  $<$31         \\
PG0838+770    &               &LGG165 & 1370 & 21.0 &      & $>$380 &g&($-$)& ($-$)&               &  $<$55          &  \nd{\H2}       &  $<$51         \\
HE1228+0131   &NGC4517\OR     &LGG292 & 1121 & 17.7 & 53.8 &  383 &$>$&($-$)& ($-$)&  $<$64          &  $<$80          &  $<$74            &  $<$75         \\
Mrk734&\mcp 2MASX J112139.77+112924.2 &&5944 & 89.0 &  6.2 &  388 &$>$&($-$)& ($-$)&               &  $<$77          &  $<$79            &  $<$87         \\
PG0953+414    &Mrk1427        &       & 2129 & 33.5 &  3.9 &  390 &!& $-$ &  $-$ &  \nd{\Lyb}    &  $<$17          &  \nd{\OI}       &  $<$17         \\
PG0844+349&\mcp SDSS J084619.14+351858.2 &&2368&36.3&  3.8 &  391 &!& $-$ &  $-$ &               &  $<$18          &  \nd{\CIII}     &  $<$18         \\
PG1302$-$102    &MCG$-$2$-$34$-$6     &       & 1213 & 21.2 & 18.2 &  391 &2& + &  $-$ &  84\e24,4@1045&  $<$25          &  $<$22            &  \nd{\H2}    \\
PG1049$-$005    &UGC5922        &       & 1846 & 30.2 &  9.2 &  391 &$>$&($-$)&    &  $<$75          &               &                 &              \\
Mrk335        &NGC7817\OR     &       & 2309 & 29.4 & 30.4 &  395 &!& + &  $-$ & 114\e17,2@2286&  $<$13          &  $<$13            &  $<$11         \\
1H0419$-$577    &NGC1533        &       &  790 &  9.2 &  7.4 &  396 &$>$&($-$)& ($-$)&               &  $<$140         &  \nd{\Lye}      &  $<$57         \\
Mrk478        &UGC9540        &       &  802 & 14.8 &  4.3 &  400 &!& $-$ &  $-$ &  $<$16          &  $<$60          &  $<$46            &  $<$53         \\
3C351.0       &NGC6310        &LGG179A& 3386 & 49.1 & 28.5 &  402 &!& $-$ &    &  $<$30          &  \nd{Lylim}   &  \nd{Lylim}     &  \nd{Lylim}  \\
PG1626+554    &NGC6143        &       & 1595 & 24.8 &  6.9 &  403 &!&   &  $-$ &               &  \nd{\H2}     &  \nd{\OVI}      &  $<$32         \\
ESO141$-$G55    &ESO141$-$G51     &       & 3497 & 48.6 & 14.2 &  410 &!& $-$ &  $-$ &  $<$46          &  \nd{\OVI}    &  $<$22            &  \nd{\H2}    \\
MRC2251$-$178   &ESO603$-$IG23    &       & 3282 & 42.9 & 12.5 &  412 &2& + &  $-$ &  65\e8,6@3046 &  \nd{\CII}    &  $<$28            &  \nd{\ArI}   \\
Mrk1513       &UGC11782       &       & 1111 & 13.0 &  8.4 &  412 &!& $-$ &  $-$ &  $<$15          &  $<$25          &  $<$24            &  $<$32         \\
Mrk817&\mcp SDSS J143146.90+580030.9 && 1496 & 24.1 &  4.8 &  413 &!& $-$ &    &               &  $<$8           &  \nd{\CII*}     &  $<$10         \\
PG1011$-$040    &IC600          &       & 1309 & 22.2 & 15.1 &  417 &!& $-$ &  $-$ &               &  $<$24          &  \nd{\CII}      &  $<$24         \\
Mrk477        &NGC5751        &       & 3242 & 49.1 & 21.6 &  419 &!& $-$ &  $-$ &               &  $<$41          &  \nd{flaw}      &  $<$46         \\
PG0844+349    &KUG0847+350    &       & 2354 & 36.2 &  4.0 &  421 &!& $-$ &  $-$ &               &  $<$18          &  \nd{\CIII}     &  $<$18         \\
Mrk9          &UGC3943        &LGG143 & 3527 & 50.2 & 24.8 &  422 &!&   &  $-$ &               &  \nd{\OVI}    &  $<$34            &  \nd{\H2}    \\
MRC2251$-$178   &ESO603$-$G31     &       & 2271 & 28.5 &  9.1 &  422 &!& + & (+)& 133\e12,3@2265&  \nd{\Lyg}    &  \nd{\OI*}      & 40\e12,9@2283\\
Mrk290        &NGC5987        &GH158  & 3010 & 42.7 & 51.7 &  424 &!&   &  + &               &  \nd{\CII}    &  49\e8,7@3073   &  20\e8,7@3073\\
HE1029$-$1401&\mcn 6dF J1033307$-$144736 && 2475 & 38.7 & 10.1 &  427 &!& + &    & 168\e9,3@2457 &               &                 &              \\
3C273.0&\mcp 2MASX J122815.85+024202.5 &LGG281&2286&36.9&5.0& 429 &2& + &  $-$ &   31\e7,1@2274&  $<$9           &  $<$10            &  $<$10         \\
Ton\,S180     &NGC45          &Scl    &  468 &  2.5 &  6.3 &  437 &!& $-$ &  $-$ &  $<$13          &  $<$41          &  $<$28            &  \nd{\OI}    \\
HE1143$-$1810   &[KKS2000]25    &       & 1227 & 23.4 &  7.4 &  437 &!& $-$ &  $-$ &               &  $<$52          &  \nd{\CII}      &  $<$45         \\
PG0804+761    &UGC4527        &       &  721 & 11.8 &  4.7 &  438 &!& $-$ &  $-$ &  $<$10          &  \nd{\OI*}    &  $<$11            &  $<$11         \\
PG1049$-$005    &IC653          &LGG205 & 5538 & 83.5 & 45.2 &  438 &$>$&($-$)&    &  $<$94          &               &                 &              \\
Mrk817        &SBS1430+596    &GH144  & 1855 & 29.1 &  6.6 &  441 &1& $-$ &  $-$ &  $<$17          &  \nd{\OVI}    &  $<$19            &  $<$9          \\
PG1149$-$110    &MCG$-$2$-$30$-$33    &       & 1273 & 22.0 &  5.1 &  442 &!&($-$)&    & $<$109          &               &                 &              \\
Mrk290&\mcp SDSS J153802.76+573018.3 && 3525 & 52.7 &  8.6 &  444 &!& $-$ &  $-$ &               &  $<$22          &  $<$19            &  \nd{\H2}    \\
PG1444+407    &UGC9497        &       &  633 & 12.2 &  4.0 &  445 &!& $-$ & ($-$)&  $<$35          &               &  $<$89            &              \\
PG0953+414    &KUG0952+418    &       & 4695 & 70.2 &  9.2 &  449 &+& + &  $-$ &  55\e10,1@4670&  $<$22          &  \nd{\ArI}      &  $<$17         \\
              &               &       &      &      &      &      &+& + &  $-$ & 160\e12,1@4807&  $<$21          &  $<$18            &  $<$18         \\
              &               &       &      &      &      &      &+& + &  $-$ & 120\e10,1@4961&  $<$17          &  $<$17            &  $<$17         \\
Mrk106        &NGC2841\OR     &GH44   &  638 &  5.9 & 13.9 &  453 &$>$&   & ($-$)&               &  \nd{\OI*}    &  \nd{\Lyb}      &  $<$51         \\
3C249.1       &UGC6154        &       & 5156 & 75.5 & 21.5 &  457 &!& $-$ &    &  $<$29          &  $<$27          &  \nd{\H2}       &  \nd{\FeII}  \\
MCG+10$-$16$-$111 &NGC3556\OR     &GH94   &  695 & 10.2 & 25.8 &  462 &!& + &    & 173\e14,4@942 &               &                 &              \\
PG0838+770    &UGC4623        &       & 2885 & 42.7 & 44.1 &  467 &$>$&($-$)& ($-$)&               &  $<$57          &  $<$52            &  $<$52         \\
PG1302$-$102    &NGC4920        &LGG307 & 1336 & 22.9 &  6.8 &  473 &2& + &  $-$ & 284\e30,2@1316& 221\e8,7@1312 &  \nd{\CII}      &  $<$31         \\
PG1049$-$005    &CGCG10$-$41      &       & 1810 & 29.7 &  4.5 &  475 &$>$&($-$)&    &  $<$78          &               &                 &              \\
Mrk771        &NGC4826        &       &  408 &  4.6 & 13.3 &  479 &!& $-$ & ($-$)&  $<$11          &  $<$116         &  $<$105           &  \nd{\OI}    \\
1H0707$-$495    &ESO207$-$G22     &       & 1029 & 14.4 &  5.0 &  482 &!& + &  $-$ &               &  26\e7,8@1302 &  \nd{\CII}      &  $<$34         \\
IRAS09149$-$6206&NGC2842        &LGG488 & 2857 & 37.2 & 16.7 &  485 &!& $-$ & ($-$)&               &  $<$33          &  $<$61            &  \nd{\H2}    \\
Mrk876        &UGC10369       &       &  998 & 16.0 &  5.9 &  493 &!&   &  $-$ &  \nd{\Lya}    &  \nd{\Lyb}    &  $<$12            &  \nd{\H2}    \\
Mrk734        &NGC3692        &       & 1726 & 10.0 &  9.2 &  497 &$>$&($-$)& ($-$)&               &  $<$75          &  $<$71            &  $<$69         \\
RX\,J0048.3+3941&UGC578       &       & 1471 & 18.4 &  5.9 &  499 &!&   &  $-$ &               &  \nd{\OVI}    &  \nd{\CII*}     &  $<$23         \\
Mrk734&\mcp SDSS J111938.66+112643.3 && 3054 & 47.7 &  5.3 &  500 &$>$&   & ($-$)&               &  \nd{\CII}    &  $<$72            &  \nd{\ArI}   \\
Mrk290        &CGCG297$-$17     &GH158  & 3282 & 49.2 &  8.7 &  501 &!&   &  $-$ &               &  \nd{\CII*}   &  \nd{flaw}      &  $<$18         \\
Mrk771        &NGC4561        &LGG289 & 1403 & 22.6 &  9.9 &  502 &1& + & ($-$)& 321\e13,2@1184&  $<$109         &  $<$95            &  $<$89         \\
3C249.1       &UGC5854        &       & 1808 & 27.6 &  7.8 &  505 &1& $-$ &  $-$ &  $<$29          &  \nd{\OVI}    &  \nd{\H2}       &  $<$26         \\
PG1216+069    &               &LGG288 &  505 & 11.5 &      & $>$506 &$>$&   & ($-$)&  \nd{\Lya}    &  \nd{\OI*}    &  $<$86            &  \nd{\OI*}   \\
Mrk817        &UGC9477        &       & 2325 & 35.8 &  7.7 &  508 &!& $-$ &  $-$ &  $<$15          &  $<$9           &  $<$20            &  \nd{flaw}   \\
Mrk110        &NGC2681        &GH44   &  692 &  5.9 &  6.2 &  513 &$>$&($-$)&    &  $<$71          &               &                 &              \\
Mrk501        &CGCG225$-$6      &       & 4648 & 68.3 & 10.7 &  517 &1&($-$)&  $-$ &  $<$53          &  $<$72          &  $<$37            &  $<$37         \\
Mrk501        &NGC6257        &       & 4692 & 68.9 & 18.4 &  521 &1& + &  $-$ & 150\e26,4@4593&  $<$71          &  $<$36            &  $<$39         \\
PG1149$-$110    &NGC3892        &LGG248 & 1697 & 28.3 & 24.3 &  529 &!& + &    & 437\e69,73@1665&              &                 &              \\
ESO438$-$G09    &NGC3621        &       &  727 &  6.6 & 23.8 &  530 &$>$& $-$ &    &  $<$56          &               &                 &              \\
3C351.0       &UGC10770       &       & 1108 & 17.3 &  5.9 &  531 &!& $-$ &    &  $<$30          &  \nd{\Lylim}  &  \nd{\Lylim}    &  \nd{\Lylim} \\
Mrk421        &NGC3432\OR     &       &  616 & 10.8 & 21.3 &  538 &!& $-$ &  $-$ &               &  $<$15          &  $<$11            &  $<$11         \\
3C249.1       &UGC5841        &       & 1766 & 27.0 & 12.2 &  538 &!& $-$ &  $-$ &  $<$29          &  \nd{\OVI}    &  \nd{\H2}       &  $<$26         \\
Mrk290&\mcp SDSS J153733.02+583447.7 &GH158&2932&44.2& 9.6 &  540 &!&   &  $-$ &               &  \nd{\CII}    &  $<$20            &  $<$18         \\
PG1149$-$110    &MCG$-$2$-$30$-$39    &       & 1483 & 25.0 & 13.6 &  541 &!&($-$)&    &  $<$126         &               &                 &              \\
HE0226$-$4110   &NGC986A        &       & 1406 & 16.7 &  8.6 &  542 &!& $-$ &  $-$ &  $<$31          &  $<$21          &  \nd{\CII$-$HVC}  &  $<$18         \\
3C249.1       &NGC3329\LI     &       & 1812 & 27.7 & 14.3 &  543 &1& + &  $-$ &  40\e9,3@1861 &  \nd{\OVI}    &  \nd{\H2}       &  $<$27         \\
PG1116+215    &UGC6258        &       & 1454 & 24.8 & 14.4 &  543 &!& + &    &  91\e10,2@1479&  $<$14          &  \nd{\CII*}     &  \nd{\Lyxi}  \\
HE0340$-$2703   &ESO482$-$G46     &       & 1525 & 19.0 & 18.7 &  543 &$>$&($-$)&    &  $<$69          &               &                 &              \\
Mrk817        &NGC5667        &GH144  & 2001 & 30.8 & 15.2 &  549 &1& $-$ &  $-$ &  $<$16          &  $<$9           &  \nd{\OI}       &  $<$9          \\
PKS0558$-$504   &ESO205$-$G34     &       & 1026 & 13.8 &  5.2 &  552 &!& $-$ &  $-$ &               &  $<$21          &  $<$20            &  \nd{\H2}    \\
Mrk478        &UGC9519        &GH147  & 1692 & 23.1 &  5.3 &  554 &1& $-$ &  $-$ &  $<$17          &  \nd{\OVI}    &  $<$41            &  $<$57         \\
Mrk817        &NGC5678\OR     &GH144  & 1922 & 30.8 & 29.7 &  556 &1& $-$ &  $-$ &  \nd{\Lya}    &  $<$9           &  $<$19            &  $<$9          \\
Ton\,S180&\mcn 2MASX J005700.66$-$232044.2 &&2657&33.8&  4.9 &  560 &!& + &  $-$ &  38\e10,1@2792&  $<$27          &  $<$26            &  $<$28         \\
HE0226$-$4110   &NGC954\OR      &LGG62  & 5353 & 69.9 & 33.0 &  562 &!& + &  + &  60\e7,2@5235 &  \nd{flaw}    &  41\e6,4@5240\h &  \nd{\OIV}   \\
Mrk290        &SBS1533+574    &GH158  & 3310 & 49.6 &  7.1 &  563 &!&   &  $-$ &               &  \nd{\CII*}   &  \nd{flaw}      &  $<$17         \\
Mrk1095       &UGC3303        &       &  522 &  6.4 &  6.8 &  571 &!&   &  $-$ &               &  \nd{\OI*}    &  $<$31            &  \nd{\OI}    \\
Mrk876        &UGC10194       &       &  870 & 14.4 &  6.9 &  573 &!& $-$ &  $-$ &  \nd{\Lya}    &  $<$13          &  $<$12            &  $<$16         \\
ESO438$-$G09&\mcn 2MASX J111343.40$-$274328.8 &&2100&33.1& 4.8 &  577 &!& + &    & 265\e30,13@2215&              &                 &              \\
Mrk106        &NGC2681        &       &  692 &  5.9 &  6.2 &  581 &!&   &  $-$ &               &  \nd{\OI*}    &  $<$32            &  $<$56         \\
PG1259+593    &UGC8046        &       & 2572 & 39.7 & 11.8 &  584 &1& $-$ &  $-$ &  $<$25          &  $<$14          &  \nd{\OI*}      &  $<$14         \\
IRAS09149$-$6206&RKK1037        &LGG488 & 2242 & 32.5 &      &  585 &!& $-$ & ($-$)&               &  \nd{\CIII}   &  \nd{\OI}       &  $<$31         \\
3C351.0&\mcp SDSS J170349.45+601806.1 &&5183 & 75.6 &  6.6 &  594 &!& + &    & 182\e10,4@5175&  \nd{\Lylim}  &  \nd{\Lylim}    &  \nd{\Lylim} \\
PG1259+593    &UGC8040        &       & 2522 & 39.0 & 16.8 &  595 &1& + &  $-$ & 291\e11,1@2275&  67\e6,2@2269 &  \nd{\OVI@643}  &  $<$13         \\
HE1143$-$1810   &NGC3887        &       & 1209 & 20.9 & 20.2 &  596 &!& $-$ &  $-$ &               &  $<$51          &  $<$47            &  $<$46         \\
PG1216+069    &NGC4296        &       & 4227 & 64.6 & 25.4 &  596 &!& $-$ & ($-$)&  $<$36          &  $<$82          &  $<$83            &  $<$84         \\
PKS2005$-$489   &ESO233$-$G37     &       & 4950 & 68.8 & 26.4 &  599 &2& + &  $-$ &  307\e5,6@4973&  46\e7,7@4959 &  $<$20            &  $<$20         \\
RX\,J0048.3+3941&UGC655       &       &  829 &  9.4 &  6.9 &  602 &!&   &  $-$ &               &  $<$36          &  $<$25            &  \nd{\H2}    \\
Mrk509        &NGC6985A       &       & 5777 & 80.0 & 30.7 &  607 &!& $-$ &  $-$ &  \nd{\NV}     &  $<$12          &  $<$12            &  $<$11         \\
PG1216+069    &               &LGG287&\V{1655}&27.9 &      & $>$607 &g&($-$)&    &  \nd{\Lya}    &  $<$89          &  \nd{\OVI}      &  \nd{flaw}   \\
IRAS\,F22456$-$5125&ESO238$-$G05  &       &  706 &  7.0 &  5.9 &  616 &!&($-$)&  $-$ &               &  $<$63          &  $<$45            &  $<$56         \\
MCG+10$-$16$-$111 &               &LGG244&\V{1230}&20.5 &      & $>$616 &!& $-$ &    &  $<$30          &               &                 &              \\
Mrk734        &IC2763         &       & 1574 & 26.6 & 10.4 &  617 &$>$&($-$)& ($-$)&               &  $<$73          &  \nd{\OVI}      &  $<$94         \\
VIIZw118      &UGC3648        &LGG140 & 4530 & 65.9 & 25.9 &  620 &1& + &  $-$ &  64\e16,2@4613&  $<$37          &  $<$19            &  $<$19         \\
MCG+10$-$16$-$111 &UGC6249        &GH94   & 1058 & 17.9 &  8.1 &  620 &2& $-$ &    &  $<$28          &               &                 &              \\
3C351.0       &Ark514         &LGG179A& 3736 & 55.0 & 10.1 &  624 &!& $-$ &    &  $<$29          &  \nd{Lylim}   &  \nd{Lylim}     &  \nd{Lylim}  \\
PKS0558$-$504   &NGC2104\OR     &       & 1181 & 15.7 &  9.1 &  626 &!& $-$ &  $-$ &               &  $<$21          &  \nd{\CII}      &  $<$25         \\
3C263         &NGC3682        &       & 1543 & 24.5 & 11.8 &  626 &!& $-$ &  $-$ &               &  $<$31          &  \nd{\CII*}     &  $<$31         \\
PG1351+640    &UGCA374        &GH122  & 2133 & 33.1 &  8.6 &  631 &!& $-$ & ($-$)&  $<$35          &  $<$24          &  \nd{\OI}       &  $<$52         \\
3C351.0&\mcp SDSS J170112.68+601500.0 &LGG179A&3788&55.7&6.8& 632 &!& $-$ &    &  $<$29          &  \nd{Lylim}   &  \nd{Lylim}     &  \nd{Lylim}  \\
PKS2155$-$304   &ESO466$-$G29     &LGG450 & 2772 & 36.2 & 15.8 &  633 &!& $-$ &  $-$ &  $<$20          &  $<$9           &  $<$11            &  $<$10         \\
3C263         &UGC6448        &GH94   &  991 & 16.8 &  5.1 &  634 &!& $-$ &  $-$ &               &  $<$32          &  $<$29            &  $<$55         \\
PG1444+407    &UGC9502        &       & 5672 & 84.3 & 27.9 &  637 &!& + & ($-$)& 103\e11,4@5638&  $<$80          &  $<$86            &  $<$85         \\
RX\,J1830.3+7312&NGC6643      &LGG420A& 1489 & 23.8 & 26.4 &  638 &!& $-$ &    &  $<$14          &  $<$62          &  \nd{\H2}       &  \nd{unid}   \\
PG1149$-$110&\mcn LCRS B115151.0$-$113904 &&3009 & 46.8 & 20.4 &  640 &!&($-$)&    &  $<$118         &               &                 &              \\
3C249.1       &UGC5814        &       & 1881 & 28.6 & 13.3 &  641 &!&   &  $-$ &  \nd{\Lya}    &  \nd{\OVI}    &  \nd{\H2}       &  $<$27         \\
PG1149$-$110    &LCSB S1630P    &       & 1971 & 32.0 & 11.2 &  642 &!&($-$)&    &  $<$125         &               &                 &              \\
PG1216+069    &NGC4246        &       & 3725 & 57.5 & 40.1 &  644 &!&   & ($-$)&  \nd{\Lya}    &  \nd{\H2}     &  $<$74            &  $<$85         \\
Mrk478        &NGC5727\OR     &       & 1491 & 24.7 & 16.1 &  645 &1& + &  $-$ & 254\e14,2@1573&  $<$44          &  $<$42            &  $<$47         \\
PKS2155$-$304   &2dF GRSS407Z162&LGG450 & 2832 & 36.2 &  6.5 &  648 &!& $-$ &  $-$ &  $<$20          &  $<$9           &  $<$11            &  $<$10         \\
PG1302$-$102    &MCG$-$2$-$33$-$95    &       & 2753 & 43.2 & 17.4 &  657 &!& $-$ &  $-$ &  $<$77          &  $<$23          &  $<$30            &  $<$23         \\
PG1302$-$102    &MCG$-$2$-$33$-$75    &       & 1247 & 21.7 &  6.8 &  658 &!& $-$ &  $-$ &  $<$78          &  $<$24          &   \nd{\CII}     &  $<$30         \\
3C232         &UGC5340        &       &  503 & 10.5 &  8.3 &  660 &x&   &    &  \nd{\Lya}    &               &                 &              \\
ESO141$-$G55    &IC4843         &       & 3975 & 55.5 & 24.2 &  662 &!& $-$ &  $-$ &  $<$38          &  \nd{\OI}     &  $<$22            &  \nd{\H2}    \\
Mrk279        &UGC8737        &       & 1873 & 29.1 & 19.0 &  664 &!& $-$ &  $-$ &  $<$15          &  \nd{\OVI}    &  $<$ 9            &  $<$9          \\
ESO185$-$IG13&\mcn 2MASX J194221.91$-$550627.5 &&2998&41.3&8.4 &  672 &$>$&   & ($-$)&               &  \nd{\CII}    &  $<$84            &  \nd{\Lyb}   \\
Mrk335        &UGC44          &       & 5936 & 81.2 & 21.5 &  675 &!& $-$ &  $-$ &  $<$24          &  $<$12          &  $<$10            &  $<$9          \\
1H0717+714    &UGC3909\OR     &       &  945 & 14.8 & 11.3 &  677 &!&   &  $-$ &               &  \nd{\H2}     &  $<$23            &  $<$41         \\
PG1011$-$040&\mcn LCRS B101019.9$-$032413 &&3395 & 51.9 &  9.8 &  680 &!&   &  $-$ &               &  \nd{\H2}     &  $<$22            &  \nd{\H2}    \\
PG1216+069    &IC3136         &       & 5594 & 84.2 & 28.8 &  684 &!& $-$ & ($-$)&  $<$32          &  $<$72          &  $<$92            &  $<$93         \\
PG1049$-$005    &UGC6011        &LGG205 & 5547 & 83.5 & 33.5 &  685 &$>$&($-$)&    &  $<$93          &               &                 &              \\
PG1001+291    &UGC5478        &       & 1378 & 23.1 & 11.2 &  686 &!& $-$ & ($-$)&  $<$35          &  $<$74          &  \nd{\H2}       &  $<$65         \\
PG1216+069    &NGC4257        &       & 2756 & 43.6 & 16.0 &  689 &!& $-$ & ($-$)&  $<$36          &  $<$87          &  $<$98            &  $<$86         \\
PG1049$-$005    &UGC5943        &       & 4544 & 68.7 & 22.4 &  689 &$>$&($-$)&    &  $<$87          &               &                 &              \\
Mrk876        &NGC6135        &       & 3644 & 53.9 & 14.1 &  690 &!& $-$ &  $-$ &  $<$30          &  \nd{\H2}     &  \nd{\H2}       &  $<$14         \\
PG1259+593    &NGC4814\OR     &       & 2513 & 38.9 & 35.0 &  694 &1& $-$ &  $-$ &  $<$24          &  $<$14          &  $<$14            &  $<$14         \\
Mrk335        &UGC12893       &       & 1108 & 12.1 &  6.0 &  697 &?& + &  $-$ &  57\e9,3@1308 &  $<$14          &  \nd{\H2}       &  $<$12         \\
Mrk501        &UGC10625       &       & 2048 & 31.1 & 11.7 &  700 &!& $-$ &  $-$ &  $<$21          &  $<$36          &  \nd{\OI}       &  $<$36         \\
1H0419$-$577    &               &LGG119&\V{1266}&16.4 &      & $>$700 &g&($-$)&    &               &  $<$53          &  \nd{\CII}      &  \nd{\OI*}   \\
Ton\,S210     &NGC45          &Scl    &  468 &  2.5 &  6.3 &  702 &!& $-$ &  $-$ &  \nd{\Lya}    &  $<$42          &  $<$21            &  \nd{\OI}    \\
3C351.0       &UGC10745       &LGG179A& 3059 & 45.2 & 13.1 &  710 &!& $-$ &    &  $<$26          &  \nd{Lylim}   &  \nd{Lylim}     &  \nd{Lylim}  \\
PKS2155$-$304   &MCG$-$5$-$52$-$1     &LGG450 & 2540 & 36.2 &  6.2 &  718 &!& $-$ &  $-$ &  $<$21          &  $<$9           &  $<$11            &  $<$10         \\
PKS2155$-$304   &ESO466$-$G43     &LGG450 & 2608 & 33.9 & 14.8 &  719 &!& $-$ &  $-$ &  $<$20          &  $<$9           &  $<$11            &  $<$10         \\
Mrk290        &NGC5981        &       & 1764 & 27.5 & 22.5 &  725 &!&   &  $-$ &               &  \nd{\OVI}    &  \nd{\H2}       &  $<$20         \\
HS0624+6907   &UGC3580\OR     &       & 1201 & 18.2 & 18.0 &  729 &!& $-$ & ($-$)&  $<$29          &  $<$40          &  \nd{\CII}      &  $<$66         \\
PG1001+291    &UGC5272        &       &  520 & 10.7 &  6.5 &  731 &$>$&($-$)& ($-$)&  \nd{\Lya}    &  $<$87          &  $<$70            &  \nd{\OI}    \\
Mrk290        &NGC5907\OR     &LGG396 &  667 & 13.4 & 49.1 &  734 &!&   &  $-$ &               &  \nd{\H2}     &  $<$22            &  $<$22         \\
PKS0558$-$504   &NGC2101        &       & 1192 & 15.8 &  9.0 &  734 &!& $-$ &  $-$ &               &  $<$21          &  \nd{\CII}      &  $<$25         \\
Fairall9      &NGC484         &LGG19  & 5200 & 69.0 & 39.1 &  735 &!& $-$ & ($-$)&  $<$19          &  \nd{\H2}     &  $<$77            &  $<$75         \\
VIIZw118      &UGC3642\OR     &LGG140 & 4498 & 64.2 & 28.2 &  738 &1& $-$ &  $-$ &  $<$26          &  \nd{\H2}     &  $<$19            &  \nd{\H2}    \\
IRAS09149$-$6206&ESO091$-$G02     &       & 3045 & 43.9 &      &  740 &!&   &  $-$ &               &  \nd{\CII}    &  $<$32            &  \nd{\ArI}   \\
IRAS09149$-$6206&IRAS09106$-$6258 &LGG488 & 2997 & 43.2 &      &  741 &!&   &  $-$ &               &  \nd{\CII}    &  $<$32            &  $<$33         \\
PKS2155$-$304   &2dF GRSS408Z175&LGG450 & 2679 & 36.2 &  6.7 &  741 &!& $-$ &  $-$ &  $<$20          &  $<$9           &  $<$11            &  $<$10         \\
PG1216+069    &NGC4247        &       & 3838 & 59.1 & 18.8 &  742 &2&($-$)& ($-$)&  \nd{\Lya}    &  $<$78          &  $<$79            &  $<$83         \\
Mrk477        &NGC5687        &       & 2119 & 33.1 & 23.1 &  743 &!& $-$ &  $-$ &               &  $<$38          &  \nd{\OI}       &  $<$41         \\
Mrk477        &KUG1437+524    &       & 2181 & 34.1 &  9.6 &  743 &!& $-$ &  $-$ &               &  $<$39          &  \nd{\OI}       &  $<$42         \\
3C263         &UGC6390        &GH94   & 1008 & 17.0 & 10.3 &  747 &!& $-$ &  $-$ &               &  $<$31          &  $<$29            &  $<$54         \\
Mrk478        &UGC9562        &GH147  & 1253 & 23.1 &  6.4 &  748 &!& $-$ & ($-$)&  $<$17          &  $<$45          &  \nd{\CII}      &  $<$58         \\
PG1011$-$040    &MCG$-$1$-$26$-$12    &       &  662 & 12.7 & 10.4 &  750 &!&   &  $-$ &               &  \nd{\H2}     &  $<$23            &  $<$25         \\
Mrk110        &UGC4913        &       & 2371 & 36.4 & 13.7 &  751 &$>$& $-$ &    &  $<$68          &               &                 &              \\
VIIZw118      &UGC3748        &       & 2479 & 36.6 & 12.2 &  753 &!& + &  $-$ & 333\e16,2@2438& 70\e8,7@2444  &  \nd{\H2}       &  $<$21         \\
PG0953+414    &NGC3184        &       &  593 & 23.4 & 23.4 &  758 &!& $-$ &  $-$ &  \nd{\Lya}    &  $<$22          &  \nd{\OVI}      &  $<$22         \\
HE1228+0131   &MCG0$-$32$-$15     &       & 6948 &103.5 & 26.2 &  756 &!& $-$ & ($-$)&  $<$45          &  $<$75          &  $<$75            &  $<$72         \\
Mrk477        &SBS1436+529B   &       & 3389 & 51.3 & 10.0 &  761 &x&   &    &               &  \nd{\OVI}    &  \nd{flaw}      &  \nd{\H2}    \\
ESO141$-$G55    &IC4824         &       &  953 & 12.4 &  9.7 &  769 &!&   &  $-$ &               &  \nd{\H2}     &  \nd{\H2}       &  $<$28         \\
3C273.0       &UGC7625        &       & 2234 & 36.1 &  9.6 &  771 &2& + &  $-$ &  20\e5,1@2160 &  $<$9           &  \nd{\OI}       &  $<$10         \\
Mrk106        &CGCG265$-$14     &       & 3334 & 50.1 & 13.1 &  772 &x&   &    &               &  \nd{\OVI}    &  \nd{flaw}      &  \nd{\H2}    \\
Ton\,S180     &ESO541$-$G05     &       & 1958 & 23.8 &  8.3 &  774 &1& + &  $-$ & 54\e10,2@1939 &  $<$27          &  \nd{\OVI}      &  $<$27         \\
Ton\,S180     &ESO474$-$G45     &       & 1863 & 18.6 &  7.2 &  777 &1& $-$ &  $-$ &  $<$22          &  \nd{\OVI}    &  $<$28            &  $<$29         \\
PG1302$-$102    &MCG$-$2$-$33$-$97    &       & 2705 & 42.5 & 14.9 &  782 &!& $-$ &  $-$ &  $<$79          &  $<$23          &  $<$29            &  $<$23         \\
PKS2005$-$489&\mcn 2MASX J200943.13$-$481105.2 &&5116&71.2&16.6&  787 &2& + &    &  330\e3,6@5071& 170\e9,8@5079 &  \nd{\H2}       &  \nd{\FeII}  \\
PHL1811&\mcn SDSS J215446.45$-$084616.9 &&5498 & 75.1 & 12.0 &  787 &!& + &  $-$ &  35\e3,2@5402 &  \nd{\Lyg}    &  \nd{\H2}       &  $<$20         \\
ESO141$-$G55    &ESO141$-$G42     &       &  935 & 12.1 & 10.6 &  790 &!&   &  $-$ &               &  \nd{\H2}     &  \nd{\H2}       &  $<$28         \\
Mrk876        &UGC10376       &       & 3246 & 48.1 & 19.3 &  799 &!& $-$ &    &  $<$31          &  \nd{\CII}    &  \nd{\CII*}     &  \nd{\H2}    \\
Fairall9      &ESO113$-$G35     &LGG19  & 5063 & 69.0 & 19.6 &  799 &!& $-$ & ($-$)&  $<$19          &  $<$67          &  $<$75            &  \nd{\FeII}  \\
Fairall9      &ESO115$-$G21     &       &  513 &  4.8 &  6.8 &  799 &!&   & ($-$)&               &               &  $<$57            &  \nd{\OI*}   \\
PG0838+770    &UGC4238\OR     &       & 1544 & 23.4 & 16.3 &  803 &!&($-$)& ($-$)&               &  $<$54          &  $<$48            &  $<$49         \\
Mrk501        &NGC6239\OR     &       &  922 & 15.1 & 11.3 &  807 &!& $-$ &  $-$ &               &  $<$36          &  $<$38            &  $<$74         \\
IRAS09149$-$6206&ESO126$-$G10     &       & 2152 & 31.3 & 15.8 &  808 &!& $-$ & ($-$)&               &  \nd{\CIII}   &  \nd{\OI}       &  $<$32         \\
RX\,J0048.3+3941&CGCG535$-$25   &       & 4001 & 54.6 &  9.5 &  810 &!&   &  $-$ &               &  \nd{\OI}     &  $<$24            &  \nd{\H2}    \\
HE1143$-$1810   &ESO572$-$G06     &LGG263 & 1737 & 28.4 &  9.9 &  811 &!& $-$ &  $-$ &               &  $<$46          &  \nd{\OVI}      &  $<$42         \\
NGC985&\mcn SDSS J023305.84$-$081908.8 && 5680 & 77.5 &  5.9 &  811 &!& $-$ &  $-$ &  \nd{\NV}     &  $<$29          &  \nd{\H2}       &  $<$28         \\
PG1149$-$110    &PGC37027       &       & 2379 & 37.9 & 14.5 &  812 &!&   &    &  $<$156         &               &                 &              \\
PG0844+349    &NGC2649        &       & 4244 & 63.1 & 29.1 &  814 &!&   &  $-$ &               &  \nd{\CIII}   &  $<$18            &  $<$18         \\
PG1444+407&\mcp SDSS J145001.59+402142.4 &&4814&72.0&  8.0 &  817 &!& $-$ & ($-$)&  $<$32          &               &  $<$84            &  $<$88         \\
PG1302$-$102    &NGC4933        &       & 2965 & 46.2 & 34.9 &  820 &!& $-$ &  $-$ &  $<$77          &  $<$24          &  $<$30            &  $<$24         \\
PG1341+258    &CGCG132$-$10     &       & 3188 & 49.5 &  6.9 &  825 &!& $-$ &    &  $<$36          &               &                 &              \\
PG0844+349    &UGC4660        &       & 2203 & 34.1 & 11.6 &  826 &!&   &  $-$ &               &  \nd{\OVI}    &  $<$16            &  $<$18         \\
PKS2155$-$304   &ESO466$-$G36     &LGG450 & 2380 & 33.8 & 12.7 &  829 &!& $-$ &  $-$ &  $<$24          &  $<$9           &  $<$11            &  $<$10         \\
PG0804+761    &UGC3909\ORLI   &       &  945 & 14.8 & 11.3 &  829 &?& + &  $-$ &  159\e7,2@1144&  52\e10,2@1119&  \nd{\CII}      &  $<$31         \\
PG1302$-$102    &MCG$-$1$-$33$-$60    &LGG307 & 1487 & 22.4 & 20.1 &  830 &!& $-$ &  $-$ &  $<$79          &  $<$24          &  \nd{\H2}       &  $<$24         \\
Mrk110        &UGC4906        &       & 2322 & 35.6 & 20.7 &  834 &$>$&($-$)&    &  $<$67          &               &                 &              \\
ESO438$-$G09    &ESO438$-$G15     &       & 3353 & 50.9 & 29.6 &  838 &$>$&($-$)&    &  $<$69          &               &                 &              \\
PG0804+761    &UGC4466        &LGG165 & 1416 & 21.0 &  8.4 &  839 &!& $-$ &  $-$ &  $<$16          &  $<$13          &  \nd{\H2}       &  $<$11         \\
3C351.0&\mcp SDSS J171138.94+604341.8 &LGG179A&3855&56.6&6.3& 839 &!& $-$ &    &  $<$29          &  \nd{Lylim}   &  \nd{Lylim}     &  \nd{Lylim}  \\
PG1216+069    &IC773          &       & 5477 & 82.5 & 26.9 &  841 &!& $-$ & ($-$)&  $<$32          &  $<$80          &  $<$83            &  $<$92         \\
PKS0558$-$504   &ESO205$-$G07     &       & 2000 & 27.4 &  7.0 &  841 &!& $-$ &  $-$ &               &  $<$21          &  \nd{\H2}       &  $<$20         \\
VIIZw118      &UGC3660        &LGG140 & 4262 & 64.2 & 31.0 &  845 &1& $-$ &  $-$ &  $<$26          &  \nd{\H2}     &  $<$20            &  $<$19         \\
3C249.1       &UGC5701        &       & 1621 & 24.9 &  9.5 &  845 &!& $-$ &  $-$ &  $<$28          &  \nd{\H2}     &  \nd{\OVI}      &  $<$31         \\
MRC2251$-$178   &MCG$-$3$-$58$-$13    &       & 3271 & 42.8 & 10.0 &  846 &!&   &  $-$ &  \nd{\Lya}    &  \nd{\CII*}   &  $<$35            &  $<$32         \\
Mrk290        &NGC5879\OR     &LGG396 &  772 & 13.4 & 16.2 &  848 &!& $-$ &  $-$ &               &  $<$35          &  $<$21            &  \nd{\H2}    \\
HE1143$-$1810   &ESO571$-$G16     &       & 3637 & 55.6 & 26.8 &  851 &!&   &  $-$ &               &  \nd{\H2}     &  $<$43            &  $<$37         \\
PG1011$-$040&\mcn 2MASX J101213.26$-$040226.2 &&5619&83.7&20.2 &  852 &!& $-$ &  $-$ &               &  $<$24          &  $<$22            &  $<$24         \\
MRC2251$-$178   &NGC45          &Scl    &  468 &  2.5 &  6.3 &  852 &x&   &    &  \nd{\Lya}    &  \nd{\OI*}    &  \nd{\Lyg}      &  \nd{\OI}    \\
Mrk501        &NGC6255\OR     &       &  918 & 15.0 & 15.8 &  854 &!& $-$ &  $-$ &               &  $<$36          &  $<$38            &  $<$75         \\
3C249.1       &CGCG351$-$57\LI  &       & 6755 & 98.3 & 14.3 &  858 &!& + &  + & 245\e15,3@6672&  34\e12,3@6653&  $<$27            &  \nd{\H2}    \\
H1821+643     &NGC6690\OR     &       &  488 &  7.8 &  8.7 &  858 &!&   &  $-$ &  \nd{\Lya}    &  \nd{\OI*}    &  $<$15            &  \nd{\OI}    \\
Mrk279        &NGC5832\OR     &       &  453 &  8.4 &  9.1 &  861 &!& $-$ &  $-$ &  $<$11          &  $<$19          &  $<$10            &  \nd{\OI}    \\
PG1302$-$102    &MCG$-$2$-$33$-$85    &LGG307 & 1582 & 22.4 & 11.6 &  863 &!&   &  $-$ &  \nd{\Lyb}    &  \nd{\H2}     &  \nd{\OVI}      &  $<$26         \\
IRAS09149$-$6206&ESO091$-$G12     &LGG488 & 2866 & 37.2 & 10.8 &  863 &!& $-$ & ($-$)&               &  $<$33          &  $<$58            &  $<$30         \\
IRAS09149$-$6206&ESO091$-$G03     &LGG488 & 1906 & 37.2 & 23.6 &  865 &!&   & ($-$)&               &  \nd{\CIII}   &  \nd{\H2}       &  $<$35         \\
ESO141$-$G55    &IC4826         &       & 1925 & 26.3 & 10.5 &  865 &!&($-$)&  $-$ &  $<$83          &  \nd{\H2}     &  \nd{\H2}       &  $<$23         \\
HE1228+0131   &NGC4385        &LGG283 & 2140 & 34.2 & 21.8 &  866 &!&($-$)& ($-$)&  $<$58          &  $<$69          &  \nd{\OI}       &  $<$64         \\
ESO141$-$G55    &IC4819         &       & 1841 & 25.1 & 21.1 &  868 &!&($-$)&  $-$ &  $<$87          &  \nd{\OVI}    &  \nd{\H2}       &  $<$22         \\
Ton\,S210     &NGC613\OR      &       & 1475 & 17.1 & 27.4 &  872 &!& $-$ &  $-$ &  $<$64          &  $<$21          &  \nd{\CII*}     &  $<$19         \\
PG0804+761    &UGC4202        &       & 2296 & 34.2 & 12.0 &  875 &!& + &  $-$ &  28\e7,2@2282 &  \nd{\Lye}    &  $<$31            &  $<$12         \\
Ton\,S180     &NGC24          &LGG4   &  554 &  4.5 &  7.5 &  876 &!& $-$ &  $-$ &  $<$16          &  $<$39          &  $<$28            &  $<$26         \\
Mrk9          &UGC3897        &LGG143 & 3529 & 51.8 & 19.4 &  877 &!&   &  $-$ &               &  \nd{\OVI}    &  $<$34            &  \nd{\H2}    \\
ESO141$-$G55    &ESO141$-$G46     &LGG427 & 4079 & 57.0 & 23.2 &  878 &!& $-$ &  $-$ &  $<$37          &  $<$24          &  $<$22            &  $<$22         \\
Mrk106        &UGC4984        &       & 3386 & 50.8 & 15.5 &  881 &x&   &    &               &  \nd{\OVI}    &  \nd{flaw}      &  \nd{\H2}    \\
PG1302$-$102    &UGCA307        &       &  824 & 15.6 &  9.1 &  882 &!& $-$ &  $-$ &  $<$67          &  $<$33          &  $<$23            &  $<$24         \\
HE1143$-$1810   &ESO572$-$G09     &LGG263 & 1737 & 27.3 & 12.9 &  884 &!& $-$ &  $-$ &               &  $<$46          &  \nd{\OVI}      &  $<$42         \\
1H0717+714    &UGC3921        &       & 2475 & 36.6 & 11.7 &  888 &!& $-$ &  $-$ &               &  $<$24          &  \nd{\H2}       &  $<$23         \\
ESO141$-$G55    &ESO142$-$IG08    &       & 4292 & 59.9 &  7.0 &  889 &!& $-$ &  $-$ &  $<$35          &  \nd{\H2}     &  $<$23            &  $<$22         \\
PG1116+215    &NGC3501        &       & 1134 & 10.0 & 11.3 &  889 &!& $-$ &  $-$ &  $<$25          &  $<$14          &  $<$14            &  $<$14         \\
PG1116+215    &UGC6324        &       & 1083 & 19.6 &  9.9 &  894 &!& $-$ &  $-$ &  $<$25          &  $<$14          &  $<$15            &  $<$15         \\
Mrk9          &UGC4121\OR     &       & 1092 & 17.3 & 11.8 &  895 &!& $-$ &  $-$ &               &  $<$33          &  $<$32            &  $<$70         \\
Mrk501        &NGC6207        &       &  850 & 14.2 & 12.2 &  895 &!& $-$ &  $-$ &               &  $<$39          &  $<$36            &  $<$75         \\
PG1444+407&\mcpl SDSS J145045.59+413742.5 &&2582&40.1& 4.2 &  897 &!& + & ($-$)&  95\e14,4@2630&  $<$85          &  $<$145           &  $<$80         \\
PG1011$-$040    &NGC3115        &       &  658 & 12.6 & 26.6 &  900 &!&   &  $-$ &               &  \nd{\H2}     &  $<$23            &  $<$25         \\
PG1302$-$102    &UGCA312        &LGG307 & 1307 & 22.5 &  8.6 &  900 &!&   &  $-$ &  \nd{\Lya}    &  \nd{\Lyb}    &  \nd{\CII}      &  $<$24         \\
1H0717+714    &UGC3580\OR     &       & 1201 & 18.2 & 18.0 &  900 &!& $-$ &    &               &  $<$25          &  \nd{\CII}      &  \nd{\OI*}   \\
PG1302$-$102    &NGC4802        &LGG307 & 1013 & 18.3 & 12.8 &  901 &!& $-$ &  $-$ &  \nd{\Lya}    &  $<$24          &  $<$23            &  \nd{\H2}    \\
RX\,J0100.4$-$5113&ESO151$-$G19   &       & 1386 & 16.6 &  6.5 &  902 &!& $-$ &  $-$ &  $<$62          &  $<$45          &  $<$27            &  $<$38         \\
1H0717+714    &IC2184         &       & 3605 & 52.8 & 12.8 &  903 &!&   &  $-$ &               &  \nd{\H2}     &  $<$23            &  \nd{\H2}    \\
Mrk9          &UGC3885        &LGG143 & 3809 & 51.0 & 15.3 &  904 &!&   &  $-$ &               &  \nd{\H2}     &  $<$33            &  \nd{\H2}    \\
PG0804+761    &NGC2591        &LGG165 & 1323 & 21.0 & 18.5 &  907 &!& $-$ &  $-$ &  $<$16          &  $<$13          &  \nd{\CII}      &  $<$11         \\
Mrk290        &NGC5866B       &LGG396 &  844 & 13.4 & 10.5 &  907 &!& $-$ &  $-$ &               &  $<$37          &  $<$22            &  $<$22         \\
PG1149$-$110    &Mrk1309        &       & 1715 & 28.4 & 13.2 &  909 &x&   &    &  \nd{\Lya}    &               &                 &              \\
HE0340$-$2703&\mcn 2MASX J034134.24$-$274918.7 &&4125&56.0&10.9&  913 &x&   &    &  \nd{\Lya}    &               &                 &              \\
1H0707$-$495    &ESO207$-$G09     &       & 1159 & 16.1 &  8.0 &  914 &!& $-$ &  $-$ &               &  $<$27          &  \nd{\CII}      &  $<$36         \\
Mrk335        &NGC7798\OR     &       & 2404 & 30.8 & 12.4 &  915 &!& $-$ &  $-$ &  $<$39          &  $<$13          &  $<$12            &  $<$11         \\
PG1553+113    &UGC10014       &       & 1121 & 18.9 &  7.1 &  916 &!& $-$ &  $-$ &               &  $<$35          &  $<$32            &  $<$30         \\
PG1341+258    &NGC4826        &       &  408 &  4.6 & 13.3 &  924 &x&   &    &  \nd{\Lya}    &               &                 &              \\
1H0717+714    &UGC3940        &       & 2462 & 36.6 & 14.7 &  927 &!& $-$ &  $-$ &               &  $<$23          &  \nd{\H2}       &  $<$23         \\
PG1302$-$102    &DDO163         &LGG314 & 1123 & 20.0 & 11.0 &  930 &!& $-$ &  $-$ &  $<$85          &  $<$25          &  $<$23            &  $<$32         \\
ESO438$-$G09    &ESO438$-$G14     &       & 2130 & 33.4 &  7.8 &  932 &!&($-$)&    &  $<$100         &               &                 &              \\
HS0624+6907   &UGC3403        &       & 1264 & 18.9 & 12.6 &  932 &!& $-$ & ($-$)&  $<$28          &  $<$39          &  \nd{\CII}      &  $<$70         \\
Mrk279        &FGC1680        &       & 3865 & 57.5 & 14.1 &  937 &!& $-$ &  $-$ &  $<$11          &  \nd{\OI}     &  $<$9             &  $<$8          \\
ESO438$-$G09&\mcn 2MASX J110443.60$-$290633.2 &&2391&37.1& 8.6 &  939 &!&($-$)&    &  $<$103         &               &                 &              \\
MS0700.7+6338 &UGC3685        &       & 1797 & 26.9 & 25.9 &  941 &!&   &  $-$ &               &  \nd{\OVI}    &  \nd{\H2}       &  $<$24         \\
Ton\,S210     &ESO413$-$G02     &       & 5588 & 75.8 & 17.9 &  942 &!& $-$ &  $-$ &  $<$57          &  $<$18          &  $<$19            &  $<$19         \\
HE0340$-$2703   &ESO419$-$G03     &       & 4109 & 55.8 & 26.9 &  942 &1& + &    & 167\e26,5@4100&               &                 &              \\
PG1049$-$005    &NGC3365        &       &  986 & 17.9 & 23.2 &  943 &$>$&($-$)&    &  $<$62          &               &                 &              \\
3C263         &NGC3945\OR     &GH94   & 1220 & 10.2 & 15.6 &  950 &!& $-$ &  $-$ &               &  $<$32          &  \nd{\CII}      &  $<$28         \\
3C263         &UGC6534        &GH94   & 1273 & 20.9 & 15.2 &  955 &!& $-$ &  $-$ &               &  $<$30          &  \nd{\CII}      &  $<$29         \\
HE0226$-$4110   &NGC986\OR      &       & 2005 & 25.4 & 28.6 &  955 &!& $-$ &  $-$ &  $<$32          &  \nd{\OVI}    &  $<$28            &  $<$18         \\
MCG+10$-$16$-$111 &UGC6335        &       & 2927 & 44.7 & 20.6 &  957 &!& $-$ &    &  $<$24          &               &                 &              \\
3C263         &UGC7490        &       &  467 &  9.0 &  8.7 &  961 &!&   &  $-$ &               &               &  $<$29            &  \nd{\OI}    \\
PG1049$-$005    &NGC3521\OR     &       &  805 & 15.4 & 49.2 &  962 &!& $-$ &    &  $<$44          &               &                 &              \\
PG0844+349    &UGC4704        &       &  596 & 11.1 & 13.2 &  967 &!& $-$ &  $-$ &               &  $<$30          &  $<$19            &  $<$18         \\
Mrk586        &NGC851         &       & 3111 & 40.8 & 11.9 &  967 &!&   &  $-$ &               &  \nd{\CII}    &  $<$30            &  $<$31         \\
HE0226$-$4110   &ESO298$-$G15\OR  &       & 1415 & 16.7 &  9.3 &  969 &!& $-$ &  $-$ &  $<$31          &  $<$20          &  \nd{\CII}      &  $<$18         \\
HE0340$-$2703   &NGC1406        &       & 1075 & 12.5 & 13.8 &  972 &$>$&($-$)&    &  $<$69          &               &                 &              \\
HE0340$-$2703   &NGC1425        &       & 1510 & 18.7 & 31.6 &  974 &$>$&($-$)&    &  $<$68          &               &                 &              \\
HE1143$-$1810   &ESO572$-$G07     &LGG263 & 1466 & 24.5 &  9.3 &  976 &!& $-$ &  $-$ &               &  $<$47          &  \nd{\CII*}     &  $<$43         \\
PKS2155$-$304   &NGC7163        &LGG450 & 2875 & 33.8 & 19.2 &  979 &!& $-$ &  $-$ &  $<$20          &  $<$9           &  $<$11            &  $<$10         \\
HE0226$-$4110   &ESO299$-$IG01    &       & 5366 & 73.3 & 10.7 &  980 &!& $-$ &  $-$ &  $<$25          &  $<$18          &  $<$27            &  $<$20         \\
RX\,J1830.3+7312&UGC11193     &       & 1513 & 22.6 &  8.9 &  985 &!& $-$ &    &  $<$14          &  \nd{\Lyk}    &  \nd{\H2}       &  \nd{unid}   \\
ESO185$-$IG13   &ESO185$-$G03     &       & 3031 & 41.8 & 14.6 &  985 &$>$&   & ($-$)&               &  \nd{\CII}    &  $<$89            &  \nd{\Lyb}   \\
PG1302$-$102    &UGCA308        &LGG307 & 1322 & 22.8 &  9.4 &  986 &!&   &  $-$ &  \nd{\Lya}    &  \nd{\Lyb}    &  \nd{\CII}      &  $<$24         \\
PG1302$-$102    &NGC4818\OR     &LGG307 & 1065 & 19.2 & 24.0 &  987 &!& $-$ &  $-$ &  \nd{\Lya}    &  $<$26          &  $<$23            &  $<$31         \\
PG1302$-$102    &NGC4948A       &LGG314 & 1553 & 23.7 & 10.5 &  991 &!& $-$ &  $-$ &  $<$82          &  $<$23          &  $<$22            &  $<$23         \\
NGC985        &DDO23          &LGG59  & 2110 & 25.8 & 15.3 &  993 &?&(+)&  $-$ &  69\e20,2@1924&  $<$31          &  $<$29            &  $<$30         \\
              &               &       &      &      &      &      &?&(+)&  $-$ &  42\e13,2@2183&  $<$31          &  \nd{\OI}       &  $<$29         \\
PG1302$-$102    &NGC5068\OR     &       &  672 &  5.2 & 10.9 &  995 &!&($-$)&  $-$ &  $<$70          &  \nd{\H2}     &  $<$24            &  \nd{\Lyd}   \\
Mrk1095       &UGC3258        &       & 2821 & 38.9 &  8.6 &  999 &!& $-$ &  $-$ &  $<$33          &  $<$31          &  $<$39            &  $<$28         \\
RX\,J1830.3+7312&UGC11334     &       & 4582 & 66.3 & 37.8 & 1022 &i& + & ($-$)&  45\e6,2@4770 &  \nd{Lylim}   &  $<$57            &  $<$53         \\
              &               &       &      &      &      &      &i& + & ($-$)&  47\e9,2@4260 &  \nd{\H2}     &  \nd{\SVI}      &  $<$63         \\
Mrk106        &UGC4800        &       & 2433 & 37.1 & 17.5 & 1030 &i& + &  $-$ &               &  77\e12,10@2407&  $<$29            &  $<$34         \\
HE1029$-$1401   &MCG$-$2$-$27$-$9     &       & 4529 & 68.0 & 37.7 & 1035 &i& + &    &  56\e10,3@4567&               &                 &              \\
Mrk421        &HS1059+3934    &       & 3274 & 50.4 &  3.8 & 1041 &i& + &  $-$ &  84\e9,2@3007 &  \nd{\CII}    &  $<$10            &  \nd{\ArI}   \\
HE1029$-$1401   &MCG$-$2$-$27$-$1     &       & 2028 & 32.2 & 13.9 & 1065 &i& + &    &  90\e10,3@2004&               &                 &              \\
Mrk110        &UGC5354        &       & 1171 & 13.8 &  8.6 & 1171 &i& + &    & 115\e27,4@1297&               &                 &              \\
RX\,J0100.4$-$5113&ESO195$-$G17\LI &      & 4708 & 63.9 & 18.6 & 1189 &i& + & ($-$)&  83\e27,4@4874&  $<$55          &  $<$39            &  $<$42         \\
Mrk586        &NGC864         &       & 1560 & 18.7 & 25.4 & 1239 &i& + &  $-$ &               & 49\e11,9@1464 &  \nd{\CII*}     &  $<$31         \\
PG1001+291    &UGC5461        &       & 4799 & 72.0 & 20.5 & 1249 &i& + & ($-$)& 242\e11,5@4602&  $<$62          &  $<$72            &  $<$77         \\
Mrk1095       &UGC3262        &       & 4285 & 59.8 & 17.4 & 1306 &i& + &  $-$ &  44\e10,4@4048&  $<$35          &  $<$28            &  \nd{\H2}    \\
RX\,J1830.3+7312&UGC11295     &       & 2370 & 35.1 & 15.7 & 1307 &i& + & (=)&  56\e6,2@2383 &  $<$64          &  \nd{\H2}       &  $<$53         \\
VIIZw118      &UGC3685\LI     &       & 1797 & 26.9 & 25.9 & 1414 &i& + &  $-$ &  38\e9,2@1697 &  \nd{\OVI}    &  \nd{\OVI}      &  \nd{\H2}    \\
PKS0405$-$12&\mcn 2MASX J040607.61$-$102327.2 &&3436&46.5& 5.7 & 1489 &i& + &  $-$ &  51\e9,5@3574 &  $<$19          &  $<$18            &  \nd{\H2}    \\
Ton\,S180     &ESO474$-$G25     &       & 2850 & 36.5 & 11.1 & 1509 &i& + &  $-$ &  35\e9,2@3001 &  \nd{\CII}    &  $<$27            &  $<$28         \\
Ton\,S180&\mcn 2MASX J010208.03$-$2245597 &&5611&76.0 & 16.6 & 1547 &i& + &  $-$ & 255\e10,2@5519&  37\e9,7@5516 &  $<$28            &  $<$27         \\
Mrk290        &NGC5971        &       & 4306 & 63.9 & 29.5 & 1586 &i& + &  $-$ &  34\e15,3@4640&  $<$33          &  $<$18            &  $<$17         \\
PG1116+215    &NGC3649        &       & 4979 & 75.2 & 26.9 & 1742 &i& + &    & 111\e12,1@4884&  41\e4,3@4879 &  \nd{\Lyi}      &  \nd{\Lyh}   \\
PG1259+593    &MCG+10$-$19$-$23   &       & 4522 & 67.6 & 13.8 & 1869 &i& + &  $-$ &  64\e7,4@4501 &  \nd{\H2}     &  $<$15            &  $<$16         \\
PG1211+143    &CGCG69$-$129\LI  &       & 4987 & 75.5 & 10.0 & 1919 &i& + &  $-$ & 165\e7,4@4932 &  31\e10,7@4940&  $<$19            &  $<$18         \\
              &               &       &      &      &      &      &i& + &    & 231\e7,4@5015 &  57\e14,8@5027&  \nd{\H2}       &  \nd{\FeII}  \\
Mrk110        &UGC4984        &       & 3386 & 50.8 & 15.5 & 1975 &i& + &    & 484\e22,4@3579&               &                 &              \\
H1821+643     &NGC6636        &       & 4290 & 61.3 & 39.0 & 2434 &i& + &  $-$ &  38\e5,2@4084 &  $<$20          &  $<$15            &  $<$15         \\
MRC2251$-$178   &NGC7381        &       & 4152 & 60.5 & 11.9 & 2470 &i& + &  $-$ &  34\e7,2@4371 &  $<$49          &  $<$30            &  $<$31         \\
H1821+643     &NGC6667        &       & 2582 & 37.8 & 25.7 & 2475 &i& + &  $-$ &  17\e5,1@2836 &  $<$14          &  $<$20            &  $<$15         \\
H1821+643     &FGC2210        &       & 5065 & 73.2 & 17.0 & 2832 &i& + &  $-$ &  22\e5,1@5253 &  \nd{flaw}    &  \nd{\H2}       &  $<$16         \\
MCG+10$-$16$-$111 &NGC3809\LI     &LGG251 & 3443 & 49.0 & 14.6 & 2910 &i& + &    &  31\e10,3@3541&               &                 &              \\
              &               &       &      &      &      &      &i& + &    &  50\e9,2@3792 &               &                 &              \\
MCG+10$-$16$-$111 &SDSSJ104924\LI &       & 4162 & 62.3 &  8.0 & 4351 &i& + &    &  52\e11,2@4043&               &                 &              \\
PG0804+761    &UGC3889\LI     &       & 5249 & 76.2 & 26.1 & 4541 &i& + &  $-$ & 338\e8,2@5549 &  72\e5,3@5530\h&  \nd{\H2}       &  $<$13         \\
Mrk509        &MCG$-$1$-$54$-$3\LI  &       & 2231 & 29.1 & 17.3 & 4834 &i& + &  $-$ & 224\e16,1@2545&  41\e5,7@2544 &  $<$25            &  $<$13         \\
PKS0405$-$12    &$-$$-$$-$            &       &      &      &      &$>$5000 &i& + &    &  35\e10,2@5035&  \nd{flaw}    &  $<$19            &  \nd{\CII}   \\
Mrk817        &$-$$-$$-$            &       &      &      &      &$>$5000 &i& + &  $-$ &  25\e 5,2@4670&  $<$22          &  $<$11            &  $<$9          \\
\enddata
\tablecomments{%
1: Description of columns.
Column~1: Name of the extragalactic target, using the conventions of Wakker et
al.\ (2003).
Column~2: Name of the galaxy near the sightline. With few exceptions, these
names are the preferred names in the RC3 (first NGC, then UGC, ESO or other),
or, if not present in the RC3, the preferred name in \NED.
Column~3: Group number, if a galaxy belongs to a GH or LGG galaxy group.
Column~4: The galaxy's heliocentric radial velocity.
Column~5: Derived distance (see text for details).
Column~6: Galaxy diameter, calculated from the angular diameter given in the RC3
or NED and the galaxy's distance (see Sect.~\SSidentify).
Column~7: Impact parameter between background UV target and foreground galaxy,
calculated from the latter's distance and the angular separation between the
galaxy's center and the background target.
Column~8: Reliability of associating the detected absorption lines with the
listed galaxy. ``!'' for unambiguous detections or non-detections; ``+'' when
there is more than one absorber associated with one galaxy; ``2'' if there are
two absorbers associated with two galaxies, but it is possible that the choice
could be reversed; ``1'' when a choice was made between two galaxies for
assigning the absorber, giving a non-detection to one of them; ``g'' for
absorbers associated with a group, rather than a particular galaxy; ``?'' for
the ambigous associatons; ``$>$'' for non-detections with upper limit worse than
50~\mA; ``x'' if none of the lines is measureable; ``i'' indicates absorbers for
which no associated galaxy with \ip$<$1~Mpc can be found, though if there is a
galaxy with \ip$<$5~Mpc, that galaxy is listed (see Sect.~\SSassoc\ for more
details).
Columns~9, 10: ``+'' implies that the detected \HI\ or \OVI\ line can clearly be
associated with the listed galaxy; ``(+)'' is given for uncertain detections. A
``$-$'' implies a non-detection  with 3$\sigma$ equivalent width limit better
than 50~\mA, while ``($-$)'' is for non-detections with worse equivalent width
limits.
Columns~11--14: Measurement results for \Lya\ \Lyb, \OVIa\ and \OVIb. Four
numbers for detections: ``equivalent width $\pm$ statistical error $\pm$
systematic error @ fitted velocity''. 3$\sigma$ upper limit for non-detections,
calculated as 3 times the quadrature sum of the statistical and fixed-pattern
error. Entries that are an ion's name in curly brackets indicate cases where
blending with absorption due to the listed ion makes it impossible to measure
the intergalactic line associated with the listed galaxy; ``flaw'' indicates
that the \FUSE\ detector flaw near 1043~\AA\ interferes with the detection or
non-detection.
\ \ \ \ \ 
2: For these sightlines there are several galaxies in a group with similar impact parameter and velocity, so no unambiguous target-galaxy association can be made, and just the group is listed,
   with the velocity in Col.~4 the average velocity of the group galaxies.
\ \ \ \ \ 
3: We found orientations for these galaxies (used in Sect.~\SShalomap) from the
following papers: Blackman (1981, NGC\,613), Bosma (1981; NGC\,2841), Bosma et
al.\ (1988, NGC\,5963), Bowen et al.\ (2002; NGC\,4319), Broeils \& van Woerden
(1994; NGC\,2683, NGC\,5879, NGC\,6690), Carignan \& Puche (1990; NGC\,247),
Carilli \& van Gorkom (1992; NGC\,3067), Casertano \& van Gorkom (1991;
NGC\,3521), Chengalur \& Kanekar (2002; SBS\,1543+593), C\^o\'e et al.\ (2005;
UGC\,4238, NGC\,6140), Fridman et al.\ (2005; NGC\,4814), Garc\'ia-Ruiz et al.\
(2002; NGC\,3432, UGC\,3909), Garrido et al.\ (2005; NGC\,3104, NGC\,5832),
Gopal-Krishna \& Irwin (2000; NGC\,3556), Jarvis et al.\ (1988; NGC\,1574),
Kobulnicky \& Gebhardt (2000; NGC\,4818), Krum \& Salpeter (1979; NGC\,4517),
M\'arquez et al.\ (2002, NGC\,5678, NGC\,6239, UGC\,3580), Mathewson et al.\
(1992; NGC\,954, NGC\,2104, ESO\,298-G15), Noordermeer et al.\ (2005,
UGC\,3642), Oosterloo \& Shostak (1993; NGC\,7798), Pisano et al.\ (2004;
NGC\,986, NGC\,5727), Puche et al.\ (1991; NGC\,253), Putman et al.\ (2006,
UGC\,7697). Rhee \& van Albada (1996, NGC\,6255, NGC\,7817, UGC\,8146), Sancisi
(1976; NGC\,5907), Stil \& Israel (2002; NGC\,3945, UGC\,4121), van Gorkom et
al.\ (1996; [vCS96]000254.9+195654.3), and Whiteoak \& Gardner (1977;
NGC\,5068). All but one ([vCS96]000254.9+195654.3) of these are
$L$$>$0.1\,\Lstar\ galaxies, and all but eight are spirals.
\ \ \ \ \ 
4: Full names of these galaxies are:
[vCS96]\,000254.9+195654.3;
SDSS\,J023305.84$-$081908.8;
SDSS\,J084619.14+351858.2;
SDSS\,J111938.66+112643.3;
SDSS\,J125926.78+591735.0;
SDSS\,J143146.90+580030.9;
SDSS\,J143903.89+584717.6;
SDSS\,J144303.81+535457.5;
SDSS\,J145001.59+402142.4;
SDSS\,J145045.59+413742.5;
SDSS\,J153733.02+583447.7;
SDSS\,J153802.76+573018.3;
SDSS\,J170112.68+601500.0;
SDSS\,J170327.95+610631.5;
SDSS\,J170349.45+601806.1;
SDSS\,J171138.94+604341.8;
SDSS\,J215446.45$-$084616.9;
2MASX\,J010208.03$-$2245597;
2MASX\,J005700.66$-$232044.2;
2MASX\,J034134.24$-$274918.7;
2MASX\,J040607.61$-$102327.2;
2MASX\,J101213.26$-$040226.2;
2MASX\,J110443.60$-$290633.2;
2MASX\,J111605.92+583003.6;
2MASX\,J112139.77+112924.2;
2MASX\,J111343.40$-$274328.8;
2MASX\,J122815.85+024202.5;
2MASX\,J153514.22+573052.9;
2MASX\,J170712.70+605514.4;
2MASX\,J194221.91$-$550627.5;
2MASX\,J200943.13$-$481105.2;
6dF\,J0342278$-$260243;
6dF\,J1033307$-$144736;
LCRS\,B101019.9$-$032413;
LCRS\,B115151.0$-$113904.
 \ \ \ \ 
5: The listed galaxies are the nearest galaxy with known redshift and
\Dv$<$400~\kms. However, there are other galaxies in the RC3 with unknown
redshift that would have significantly lower impact parameters if their velocity
were similar to that of the absorber.
}
\end{deluxetable}
 % lowzigm.csh table res
\def\NC{$^1$}
\begin{deluxetable}{lllrrlrr}
\tablenum{4}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tabcolsep=3pt
\tablecolumns{8}
\tablecaption{Detections of other ionic lines\NC}
\tablehead{%
\ch{Target}    &\ch{Galaxy}          &\ch{Group}    &\ch{\vgal}    &\ch{\ip}    &\ch{ion}    &\ch{Ion EW@$v$}    &\ch{\HI/\OVI?}    \\
\ch{}          &\ch{}                &\ch{}         &\ch{[\kms]}   &\ch{[kpc]}  &            &\ch{[\mA@\kms]}    &                  \\
\ch{(1)}&\ch{(2)}&\ch{(3)}&\ch{(4)}&\ch{(5)}&\ch{(6)}&\ch{(7)}&\ch{(8)}%&\ch{(9)}&\ch{(10)}&\ch{(11)}&\ch{(12)}&\ch{(13)}&\ch{(14)}&\ch{(15)}&\ch{(16)}}
}\startdata
Mrk205         &NGC4319              &GH107         & 1357         &     6      & \CIII       &  293\e 33,18@1273 & +\Lya,+\Lyb,$-$OVI \\
               &                     &              &              &            & \SiIII      &  283\e 10, 5@1293 & "                \\
               &                     &              &              &            & \CIV\lm1548 &  282\e 19, 2@1280 & "                \\
               &                     &              &              &            & \CIV\lm1550 &  165\e 17, 3@1290 & "                \\
3C232          &NGC3067              &GH50          & 1476         &    14      & \SiIII      & 1043\e 21,20@1493 & +\Lya            \\
               &                     &              &              &            & \CIV\lm1548 & 1081\e 39,22@1462 & "                \\
               &                     &              &              &            & \CIV\lm1550 &  761\e 44, 5@1462 & "                \\
               &                     &              &              &            & \NV\lm1238  &  233\e 35, 5@1377 & "                \\
ESO185$-$IG13    &IC4889               &              & 2526         &    62      & \Lyg        &  635\e 98,21@2642 & +\Lyb,+OVI       \\
               &                     &              &              &            & \CIII       &  470\e113,42@2625 & "                \\
Ton\,S180      &NGC247               &Scl           &  159         &   125      & \CIII       &   60\e 28, 7@ 279 & +OVI             \\
1H0419$-$577     &NGC1574              &LGG112        &  925         &   140      & \CIII       &  430\e110,15@1135 & +\Lyb,$-$OVI       \\
MCG+10$-$16$-$111  &                     &LGG234        & 1692         &  $>$145      & \SiIII      &  203\e 10, 3@1661 & +\Lya            \\
Mrk734         &                     &GH78          &  921         &  $>$133      & \Lyg        &   90\e 79, 8@ 745 & +\Lyb            \\
               &                     &              &              &            & \CIII       &  127\e 56,19@ 485 & +\Lyb            \\
Mrk876         &NGC6140              &              &  910         &   206      & \SiIII      &   42\e  9, 1@ 912 & +\Lya,+\Lyb,+OVI \\
               &UGC10294             &              & 3516         &   282      & \Lyg        &   27\e 12, 7@3480 & +\Lya,+OVI       \\
PG1216+069     &                     &              &              &   283      & \Lyg        &  744\e157,25@1864 & +\Lya,+\Lyb      \\
3C273.0        &                     &LGG287        & 1655         &  $>$311      & \Lyg        &  158\e  5, 9@1598 & +\Lya,+\Lyb,$-$OVI \\
               &                     &              &              &            & \SiIII      &   68\e  4, 1@1589 & "                \\
HE1228+0131    &                     &LGG287        & 1655         &  $>$338      & \Lyg        &  405\e 91, 9@1718 & +\Lya,\Lyb       \\
               &                     &              &              &            & \CIII       &  342\e100,16@1711 & "                \\
               &                     &              &              &            & \CIV\lm1548 &   71\e 17, 5@1722 & "                \\
               &                     &              &              &            & \CIV\lm1550 &   50\e 17, 5@1725 & "                \\
MS0700.7+6338  &                     &LGG140        & 4404         &  $>$356      & \CIII       &  159\e 65,19@4335 & +\Lyb,$-$OVI       \\
PG1302$-$102     &NGC4920              &LGG307        & 1336         &   473      & \CIII       &   58\e 16,16@1310 & +\Lya,+\Lyb,$-$OVI \\
HE0226$-$4110    &NGC954               &LGG62         & 5353         &   562      & \CIII       &   23\e  9, 3@5259 & +\Lya,+OVI       \\
               &                     &              &              &            & \CIV\lm1548 &   39\e 11, 2@5232 & "                \\
PKS2005$-$489    &2MASX J200943.13$^2$ &              & 5116         &   787      & \CIII       &  117\e 23, 9@5065 & +\Lya,+\Lyb,$-$OVI \\
               &                     &              &              &            & \SiIII      &   29\e  4, 2@5073 & "                \\
\enddata
\tablecomments{%
1: Description of columns:
Column~1: AGN name;
Column~2: Associated galaxy;
Column~3: Galaxy group if galaxy is in group;
Column~4: Heliocentric systemic velocity of galaxy;
Column~5: Impact parameter;
Column~6: Ion detected;
Column~7: Measurement result, giving ``equivalent width $\pm$ statistical error $\pm$ systematic error @ fitted velocity'';
Column~8: Entries show whether \Lya, \Lyb\ and/or \OVI\ were also detected (+) or not ($-$); if line info is missing there is no data for that ion.
\ \ \ \ \ \ \ \
2: Full name is 2MASX J200943.13$-$481105.2.
}
\end{deluxetable}
 % lowzigm.csh table ion
\def\Nref{1} \def\NDSRS{2} \def\Nwidth{3} \def\Nflag{4} \def\Nnone{5}
\def\D{$^\NDSRS$}
\def\NCIIA{6}
\def\NTripp{7}
\def\NHEtwtw{8}
\def\NMCG{9}
\def\NMRC{10}
\def\NLybHt{11}
\def\NPGoeof{12}
\def\NPGthfo{13}
\def\NPHL{14}
\def\NPKStoof{15}
\def\NPKStoff{16}
\def\NVII{17}
\begin{deluxetable}{lrrrlrrrcccclrc}
\tablenum{5}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tabcolsep=3pt
\tablecolumns{15}
\rotate
\voffset2.1cm
\tablecaption{\Lya\ and \Lyb\ detections and comparison with values in the literature}
\tablehead{%
\ch{Object}       &\ms4{Literature Values}                                      &\ms5{This paper}                                                                               &\ms2{Flags$^\Nflag$}&\ch{Galaxy}&\ch{\ip}  &\ch{Note}\\
                  &\ch{$v$(\Lya)}&\ch{EW(\Lya)}&\ch{EW(\Lyb)}&\ch{Ref.$^\Nref$} &\ch{$v$(\Lya)}&\ch{EW(\Lya)}&\ch{EW(\Lyb)} &\ch{$b$(\Lya)$^\Nwidth$} &\ch{$b$(\Lyb)$^\Nwidth$} &\ch{\Lya}&\ch{\Lyb} &           &          &         \\
                  &\ch{[\kms]}   &\ch{[\mA]}   &\ch{[\mA]}   &                  &\ch{[\kms]}   &\ch{[\mA]}   &\ch{[\mA]}    &\ch{[\kms]}              &\ch{[\kms]}              &         &          &           &\ch{[kpc]}&         \\
\ch{(1)}&\ch{(2)}&\ch{(3)}&\ch{(4)}&\ch{(5)}&\ch{(6)}&\ch{(7)}&\ch{(8)}&\ch{(9)}&\ch{(10)}&\ch{(11)}&\ch{(12)}&\ch{(13)}&\ch{(14)}&\ch{(15)}%&\ch{(16)}}
}\startdata
1H\,0419$-$577      &      &         &         &          & 1112 &             & 463\E25\E15 &    & 79 &   & + & NGC1574        &  140 &          \\ % 1 1,0,1 0 0 0
1H\,0707$-$495      &      &         &         &          & 1302 &             &  26\E 7\E 8 &    & 19 &   & + & ESO207$-$G22     &  482 &          \\ % 2 2,0,2 0 0 0
1H\,0717+714      &      &         &         &          & 2888 &             &  41\E 7\E 8 &    & 32 &   & + & UGC3804        &  199 & \NCIIA   \\ % 3 3,0,3 0 0 0
3C\,232           & 1428 &6400\E230&         & Ke+2005  & 1434 &    DLA      &             &  $-$ &    &   &   & NGC3067        &   14 &          \\ % 4 3,0,3 0 0 0
                  &      &         &         &          & 4526 & 153\E30\E 4 &             & 94 &    & + &   & Mrk412         &  196 &          \\ % 5 4,1,3 0 0 0
3C\,249.1         &      &         &         &          & 1861 &  40\E 9\E 3 &             & 29 &    & + &   & NGC3329        &  543 &          \\ % 6 5,2,3 0 0 0
                  &      &         &         &          & 6672 & 245\E15\E 3 &  39\E13\E 3 & 58 & 59 & + &   & CGCG351$-$57     &  858 &          \\ %           1,1
3C\,273.0         & 1015 & 369\E36 &         & PSS2000\D& 1010 & 394\E 7\E 1 & 120\E 4\E10 & 53 & 44 &   &   & LGG292         & $>$191 &          \\ % 7 5,2,3 1 1,1 0
                  & 1013 & 371\E17 & 158\E17 & Se+2001  &      &     "       &     "       &    &    &   &   & "              &      &          \\
                  & 1001 & 390\E11 &         & Tr+2008  &      &     "       &     "       &    &    &   &   & "              &      &          \\
                  & 1586 & 373\E30 & 251\E11 & PSS2000\D& 1580 & 380\E 5\E 1 & 236\E 2\E 8 & 49 & 38 &   &   & LGG287         & $>$311 &          \\ % 8 5,2,3 2 1,1 0
                  & 1589 & 367\E13 &         & Se+2001  &      &     "       &     "       &    &    &   &   & "              &      &          \\
                  & 1589 & 377\E12 &         & Tr+2002  &      &     "       &     "       &    &    &   &   & "              &      &          \\
                  &      &         &         &          & 2160 &  20\E 5\E 1 & $<$9          & 32 &    & + &   & UGC7625        &  711 & \NTripp  \\ % 9 6,3,3 2 1,1 0
                  & 2290 &  35\E30 &         & PSS2000  & 2274 &  31\E 7\E 1 & $<$9          & 44 &    &   &   & 2MASX\,J122815 &  429 & \NTripp  \\ % 10 6,3,3 3 1,1 0  +024202.5
3C\,351.0         &      &         &         &          & 3465 & 117\E13\E 5 &             & 41 &    & + &   & NGC6292        &  314 &          \\ % 11 7,4,3 3 1,1 0
                  &      &         &         &          & 3598 & 164\E10\E 6 &             & 46 &    & + &   & Mrk892         &  170 &          \\ % 12 8,5,3 3 1,1 0
                  &      &         &         &          & 5175 & 182\E10\E 4 &             & 43 &    & + &   & SDSS\,J170349  &  594 &          \\ % 13 9,6,3 3 2,1 0  +601806.1
ESO\,141$-$G55      &      &         &         & Sh+2000  &      &             &             &    &    &   &   &                &      & \Nnone   \\
ESO\,185$-$IG13     &      &         &         &          & 2635 &             & 641\E52\E14 &    &110 &   & + & IC4889         &   62 &          \\ % 14 10,6,4 3 2,1 0
ESO\,438$-$G09      & 1469 & 510\E20 &         & BPB2002  & 1426 & 579\E44\E15 &             &114 &    &   &   & LGG230         & $>$173 &          \\ % 15 10,6,4 3 2,1 0
                  & 2211 & 230\E40 &         & BPB2002  & 2215 & 265\E30\E13 &             & 58 &    &   &   & 2MASX\,J111343 &  577 &          \\ % 16 10,6,4 3 2,1 0  $-$2743288
Fairall\,9        &      &         &         & Sh+2000  &      &             &             &    &    &   &   &                &      & \Nnone   \\
H\,1821+643       &      &         &         &          & 2836 &  17\E 5\E 1 &  $<$15        & 20 &    & + &   & NGC6667        & 2475 &          \\ % 17 11,7,4 3 2,1 0
                  &      &         &         &          & 4084 &  38\E 5\E 2 &  $<$21        & 20 &    & + &   & NGC6636        & 2434 &          \\ % 18 12,8,4 3 2,1 0
                  &      &         &         &          & 5253 &  22\E 5\E 1 &             & 20 &    & + &   & FGC2210        & 2832 &          \\ % 19 13,9,4 3 3,1 0
HE\,0226$-$4110     & 3645 &  50\E3  & $<$18     & DS2008   &      & $<$36         &             &    &    & $-$ &   &                &      &          \\ %                 $-$1
                  & 5234 &  80\E12 &         & Le+2006  & 5235 &  60\E 7\E 2 &             & 17 &    &   &   & NGC954         &  562 &          \\ % 20 13,9,4 3 4,1 $-$1   NL:b=18pm3
                  & 5237 &  91\E12 &         & Tr+2008  &      &     "       &             &    &    &   &   & "              &      &          \\
HE\,0340$-$2703     &      &         &         &          & 1361 & 292\E30\E 6 &             & 55 &    & + &   & NGC1398        &  244 &          \\ % 21 14,10,4 3 4,1 $-$1
                  &      &         &         &          & 1785 & 374\E30\E 6 &             & 71 &    & + &   & NGC1412        &  167 &          \\ % 22 15,11,4 3 4,1 $-$1
                  &      &         &         &          & 4100 & 167\E26\E 5 &             & 35 &    & + &   & ESO419$-$G03     &  942 &          \\ % 23 16,12,4 3 4,1 $-$1
HE\,1029$-$1401     & 1979 & 103\E45 &         & Mc+2002  & 2004 &  90\E10\E 3 &             & 53 &    &   &   & MCG$-$2$-$27$-$1     & 1065 &          \\ % 24 16,12,4 4 4,1 $-$1
                  & 1971 & 110\E39 &         & PSS2004  &      &     "       &             &    &    &   &   & "              &      &          \\
                  & 2202 &  45\E31 &         & PSS2004  &      & $<$27         &             &    &    & $-$ &   &                &      &          \\ %                  $-$2
                  & 2324 & 183\E32 &         & PSS2004  & 2457 & 168\E 9\E 3 &             & 47 &    &   &   & 6dF\,J1033307  &  427 &          \\ % 25 16,12,4 5 4,1 $-$2   $-$144736
                  & 4523 &  59\E37 &         & PSS2004  & 4557 &  56\E10\E 3 &             & 59 &    &   &   &                &      &          \\ % 26 16,12,4 6 4,1 $-$2
HE\,1228+0131     &  889 &  46\E13 &         & R+2003   &      &             &             &    &    & $-$ &   &                &      &          \\ %                  $-$3
                  & 1490 & 138\E42 &         & PSS2000  & 1482 & 156\E16\E10 &  58\E26\E11 & 28 & 26 &   & + & LGG287         & $>$338 &          \\ % 27 16,12,5 7 4,1 $-$3
                  & 1482 & 158\E14 &         & R+2003   &      &     "       &             &    &    &   &   & "              &      &          \\
                  & 1666 & 385\E94 &         & PSS2000  & 1700 & 623\E22\E 4 & 468\E38\E22 & 86 &    &   & + & LGG287         & $>$338 & \NHEtwtw \\ % 28 16,12,6 8 4,1 $-$3
                  & 1685 & 497\E13 &         & R+2003   &      &     "       &             &    &    &   &   & "              &      &          \\
                  & 1745 & 241\E99 &         & PSS2000  &      &     "       &             &    &    & $-$ &   &                &      &          \\ %                  $-$4
                  & 1721 & 410\E11 &         & R+2003   &      &     "       &             &    &    &   &   & "              &      &          \\
                  & 1860 & 142\E81 &         & PSS2000  &      &     "       &             &    &    & $-$ &   &                &      &          \\ %                  $-$5
                  & 1834 & 115\E14 &         & R+2003   &      &     "       &             &    &    &   &   & "              &      &          \\
                  & 2301 & 439\E57 &         & PSS2000  & 2306 & 338\E21\E 6 & 172\E31\E17 & 50 & 65 &   & + & UGC7625        &  339 &          \\ % 29 16,12,7 9 4,1 $-$5
                  & 2303 & 360\E18 &         & R+2003   &      &     "       &             &    &    &   &   & "              &      &          \\
HS\,0624+6907     & 5262 &  41\E10 &         & Ar+2006  & 5262 & $<$29         &             &    &    & $-$ &   &                &      &          \\ %                  $-$6  % NL b=29pm4
HS\,1543+5921     & 2883 &     DLA &         & BTJ2001  & 2830 &     DLA     &             & $-$  &    &   &   & SBS1543+593    &  0.3 &          \\ % 30 16,12,7 9 4,1 $-$6
MCG+10$-$16$-$111     &  936 & 200\E10 &         & BPB2002  &  942 & 173\E14\E 4 &             & 59 &    &   &   & NGC3556        &  462 & \NMCG    \\ % 31 16,12,7 9 4,1 $-$6
                  & 1472 & 620\E20 &         & BPB2002  & 1654 & 494\E13\E 4 &             & 71 &    &   &   & LGG234         & $>$145 &          \\ % 32 16,12,7 9 4,1 $-$6
                  & 1844 & 540\E20 &         & BPB2002  &      &             &             &    &    & $-$ &   &                &      &          \\ %                  $-$7
                  & 2012 &         &         & BPB2002  & 2022 & 174\E11\E 9 &             & 65 &    &   &   & NGC3625        &  190 &          \\ % 33 16,12,7 9 4,1 $-$7
                  & 2133 &         &         & BPB2002  & 2136 & 301\E11\E 7 &             & 58 &    &   &   & NGC3613        &   41 &          \\ % 34 16,12,7 9 4,1 $-$7
                  & 3104 & 100\E20 &         & BPB2002  & 3113 & 102\E12\E 3 &             & 62 &    &   &   & CGCG291$-$61     &  367 &          \\ % 35 16,12,7 9 4,1 $-$7
                  & 3578 & 110\E20 &         & BPB2002  & 3541 &  31\E10\E 3 &             & 52 &    &   &   & NGC3809        & 2910 &          \\ % 36 16,12,7 9 4,1 $-$7
                  & 3783 &         &         & BPB2002  & 3792 &  50\E10\E 2 &             & 41 &    &   &   & NGC3809        & 2910 &          \\ % 37 16,12,7 9 4,1 $-$7
                  & 4034 &  90\E10 &         & BPB2002  & 4043 &  52\E11\E 2 &             & 88 &    &   &   & SDSS\,J104924  & 4351 &          \\ % 38 16,12,7 9 4,1 $-$7  % +572008.2
                  &      &         &         &          & 5363 & 172\E 8\E 3 &             & 53 &    & + &   & MCG+10$-$16$-$118  &  208 &          \\ % 39 17,13,7 9 5,1 $-$7
MRC\,2251$-$178     & 2237 &  39\E34 &         & PSS2004  & 2265 & 133\E12\E 3 &             & 77 &    &   &   & ESO603$-$G31     &  422 & \NMRC    \\ % 40 17,13,7 10 5,1 $-$7
                  & 2281 &  52\E46 &         & PSS2004  &      &     "       &             &    &    &   &   & "              &      &          \\
                  & 3035 &  60\E32 &         & PSS2004  & 3046 &  65\E 8\E 6 &             & 65 &    &   &   & ESO603$-$IG23    &  412 &          \\ % 41 17,13,7 11 5,1 $-$7
                  & 3205 & 349\E37 &         & PSS2004\D& 3212 & 364\E11\E 5 &  91\E 9\E18 & 77 & 55 &   & + & ESO603$-$G27     &  322 &          \\ % 42 17,13,8 12 5,1 $-$7
                  & 4368 &  40\E28 &         & PSS2004  & 4371 &  34\E 7\E 2 & $<$50         & 56 &    &   &   & NGC7381        & 2470 &          \\ % 43 17,13,8 13 5,1 $-$7
                  & 9021 &  51\E28 &         & PSS2004  & 9032 &  54\E 8\E 2 & $<$29         & 52 &    &   &   & ESO603$-$G25     &  322 &          \\ %               5,2
Mrk\,106          &      &         &         &          & 2407 &             &  77\E12\E10 &    & 35 &   & + & UGC4800        & 1030 &          \\ % 44 18,13,9 13 6,2 $-$7
Mrk\,110          &      &         &         &          & 1297 & 115\E27\E 4 &             & 37 &    & + &   & UGC4984        & 1975 &          \\ % 45 19,14,9 13 6,2 $-$7
                  &      &         &         &          & 3579 & 484\E22\E 4 &             & 71 &    & + &   & UGC5354        & 1702 &          \\ % 46 20,15,9 13 6,2 $-$7
Mrk\,205          &      &         &         &          & 1289 & 801\E13\E 4 & 477\E14\E 8 & $-$  & 76 & + & + & NGC4319        &    6 &          \\ % 47 21,16,10 13 6,2 $-$7
Mrk\,279          &      &         &         & Sh+2000  &      &             &             &    &    &   &   &                &      & \Nnone   \\ %
Mrk\,290          &      &         &         &          &  720 &             &  23\E10\E 8 &    & 14 &   & + & NGC5963        &  307 &          \\ % 48 22,16,11 13 6,2 $-$7
                  & 4667 &  60\E18 &         & PSS2000  & 4640 &  34\E15\E 3 & $<$33         & 20 &    &   &   & NGC5971        & 1586 &          \\ % 50 22,16,11 14 6,2 $-$7
Mrk\,335          &      &         &         &          & 1308 &  57\E 9\E 3 & $<$14         & 19 &    & + &   & UGC12893       &  697 &          \\ % 51 23,17,11 14 6,2 $-$7
                  & 1965 & 229\E30 &         & PSS2000\D& 1954 & 229\E12\E 3 &  31\E 3\E 9 & 35 & 26 &   & + & [VCS96]000254.9&   78 &          \\ % 52 23,17,12 15 6,2 $-$7  +195654.3
                  & 1970 & 170     &         & St+1995  &      &     "       &             &    &    &   &   & "              &      &          \\
                  & 1957 & 210\E19 &   59\E8 & DS2008   &      &     "       &             & 20 &    &   &   & "              &      &          \\
                  & 2295 &  81\E26 &         & PSS2000\D& 2286 & 114\E17\E 2 & $<$13         & 66 &    &   &   & NGC7817        &  395 &          \\ % 53 23,17,12 16 6,2 $-$7
                  & 2290 &  73     &         & St+1995  &      &     "       &             &    &    &   &   & "              &      &          \\
                  & 2275 &  78\E3  &  $<$13    & DS2008   &      &     "       &             & 33 &    &   &   & "              &      &          \\
                  & 4267 &  33\E16 &         & PSS2000\D&      & $<$29         &             &    &    & $-$ &   &                &      &          \\ %                    $-$8
                  & 4270 &  26     &         & St+1995  &      &     "       &             &    &    & $-$ &   & "              &      &          \\
Mrk\,421          & 3046 &  92\E10 &         & SSP1996  & 3007 &  84\E 9\E 2 &             & 40 &    &   &   & HS1059+3934    & 1041 &          \\ % 54 23,17,12 17 6,2 $-$8
                  & 3035 &  86\E15 &         & PSS2000\D&      &     "       &             &    &    &   &   & "              &      &          \\
                  & 3035 &  87\E15 &         & Mc+2002  &      &     "       &             &    &    &   &   & "              &      &          \\
                  & 3022 &  82\E 8 &         & SWFS2005 &      &     "       &             &    &    &   &   & "              &      &          \\
Mrk\,478          & 1582 & 194\E31 &         & PSS2004\D& 1573 & 254\E14\E 2 & $<$44         & 68 &    &   &   & NGC5727        &  645 &          \\ % 55 23,17,12 18 6,2 $-$8
Mrk\,501          & 4661 & 161\E43 &         & PSS2000  & 4593 & 150\E26\E 4 & $<$71         & 47 &    &   &   & NGC6257        &  521 &          \\ % 56 23,17,11 19 6,2 $-$8
                  & 4660 & 154     &         & St+1995  &      &     "       &             &    &    &   &   & "              &      &          \\
Mrk\,509          & 2560 & 209\E32 &         & PSS2000\D& 2545 & 224\E16\E 1 &  41\E 5\E 7 & 47 & 40 &   & + & MCG$-$1$-$54$-$3     & 4834 &          \\ % 57 23,17,13 20 6,2 $-$8
                  & 2548 & 211\E32 &         & Mc+2002  &      &     "       &     "       &    &    &   &   & "              &      &          \\
Mrk\,586          &      &         &         &          & 1464 &             &  49\E11\E 9 &    & 23 &   & + & NGC864         & 1239 &          \\ % 58 24,17,14 20 6,2 $-$8
Mrk\,734          &      &         &         &          &  478 &             & 301\E31\E11 &    & 50 &   & + & GH78           & $>$230 &          \\ % 59 25,17,15 20 6,2 $-$8
                  &      &         &         &          &  757 &             & 149\E31\E11 &    & 31 &   & + & GH78           & $>$230 &          \\ % 60 26,17,16 20 6,2 $-$8
Mrk\,771          & 1186 & 294\E56 &         & PSS2004  & 1184 & 321\E13\E 2 &$<$109         & 59 &    &   &   & NGC4561        &  502 &          \\ % 61 26,17,16 21 6,2 $-$8
                  & 1895 & 216\E56 &         & PSS2004  & 1891 & 243\E13\E 5 &             & 50 &    &   &   & KUG1229+207    &  184 &          \\ % 62 26,17,16 22 6,2 $-$8
                  & 2563 & 248\E42 &         & PSS2004  & 2557 & 246\E13\E 3 & $<$96         & 59 &    &   &   & UGC7697        &  139 &          \\ % 63 26,17,16 23 6,2 $-$8
                  & 2557 & 290\E70 &         & Co+2005  &      &     "       &             &    &    &   &   & "              &      &          \\
Mrk\,817          & 1933 &  29\E13 &         & PSS2000  & 1922 &  29\E 7\E 2 & $<$9          & 50 &    &   &   & UGC9391        &  308 &          \\ % 64 26,17,16 24 6,2 $-$8
                  & 1933 &  29\E13 &         & PWW2004  &      &     "       &             &    &    &   &   & "              &      &          \\
                  & 2097 & 135\E15 &  40\E 4 & PSS2000\D& 2085 & 131\E 8\E 3 &  25\E 3\E 7 & 43 & 59 &   &   & SDSS\,J143903  &  202 &          \\ % 65 26,17,16 25 6,2 $-$8  %+584717.6 %
                  & 2097 & 135\E15 &  25\E 7 & PWW2004  &      &     "       &             &    &    &   &   & "              &      &          \\
                  & 4682 &  23\E11 &         & PSS2000  & 4670 &  25\E 5\E 2 & $<$22         & 44 &    &   &   & ...            &$>$5000 &          \\ % 66 26,17,16 26 6,2 $-$8
Mrk\,876          &  935 & 390\E70 &         & Co+2005  &  936 & 476\E14\E 3 &  79\E 6\E33 & 77 & 76 &   &   & NGC6140        &  206 &          \\ % 67 26,17,16 26 6,2 $-$8
                  &  959 & 324\E52 & 170\E40 & Sh+2000  &      &     "       &             &    &    &   &   & "              &      & \NLybHt  \\
                  &      &         &         &          & 1109 &  39\E 7\E 3 & $<$13         & 13 &    & + &   & NGC6140        &  206 &          \\ % 68 27,18,16 26 6,2 $-$8
                  & 3486 & 236\E50 &         & DSRS2006 & 3481 & 267\E12\E 3 &             & 37 &    &   &   & UGC10294       &  282 &          \\ % 69 27,18,16 26 6,2 $-$8
Mrk\,926          &      &         &         & PSS2004  &      &             &             &    &    &   &   &                &      & \Nnone   \\
Mrk\,1095         & 4040 &  48\E18 &         & PSS2000  & 4048 &  44\E10\E 4 & $<$35         & 35 &    &   &   & UGC3262        & 1306 &          \\ % 70 27,18,16 27 7,3 $-$8
Mrk\,1513         &      &         &         & PSS2004  &      &             &             &    &    &   &   &                &      & \Nnone   \\
MS\,0700.7+6338   &      &         &         &          & 4322 &             & 209\E16\E29 &    & 38 &   & + & LGG140         & $>$356 &          \\ % 71 28,18,17 27 8,4 $-$8
NGC\,985          & 1913 & 120\E10 &         & BPB2002  & 1924 &  69\E20\E 2 & $<$31         &132 &    &   &   & DDO23          &  993 &          \\ % 72 28,18,17 27 8,4 $-$8
                  & 2156 &  51\E42 &         & PSS2004  & 2183 &  42\E13\E 2 & $<$31         & 65 &    &   &   & DDO23          &  993 &          \\ % 73 28,18,17 28 8,4 $-$8
                  & 2183 &  80\E10 &         & BPB2002  &      &     "       &             &    &    &   &   & "              &      &          \\
PG\,0804+761      & 1147 & 165\E29 &         & PSS2004\D& 1144 & 159\E 7\E 2 &  52\E10\E 2 & 47 & 68 &   & + & UGC3909        &  829 & \NPGoeof \\ % 74 28,18,18 29 8,4 $-$8
                  & 1530 &  78\E28 &         & PSS2004  & 1537 & 114\E14\E 2 &             &107 &    &   &   & UGC4238        &  155 &          \\ % 75 28,18,18 30 8,4 $-$8
                  & 1621 &  41\E27 &         & PSS2004  &      &     "       &             &    &    &   &   & "              &      &          \\
                  & 1570 & 260\E30 &         & Co+2005  &      &     "       &             &    &    &   &   & "              &      &          \\
                  &      &         &         &          & 2282 &  28\E 7\E 2 &             & 32 &    & + &   & UGC4202        &  875 &          \\ % 76 29,19,18 30 8,4 $-$8
                  & 5552 & 324\E44 &         & PSS2004  & 5549 & 338\E 8\E 2 &  72\E 5\E 3 & 59 & 35 &   & + & UGC3889        & 4541 &          \\ % 77 29,19,19 31 9,4 $-$8
PG\,0838+770      &      &         &         &          &  716 &             & 330\E53\E13 &    & 53 &   & + & UGC4527        &   10 &          \\ % 78 30,19,20 31 9,4 $-$8
PG\,0844+349      &      &         &         &          &  351 &             &  25\E 8\E 2 &    &  8 &   & + & NGC2683        &  250 &          \\ % 79 31,19,21 31 9,4 $-$8
                  &      &         &         &          & 2260 &             &  64\E 5\E 3 &    & 25 &   & + & UGC4621        &  372 &          \\ % 80 32,19,22 31 9,4 $-$8
                  &      &         &         &          & 2326 &             &  29\E 6\E 3 &    & 23 &   & + & UGC4621        &  372 &          \\ % 81 33,19,23 31 9,4 $-$8
PG\,0953+414      &      &         &         &          &  621 &  70\E 9\E 2 & $<$22         & 41 &    &   & + & NGC3104        &  296 &          \\ % 82 34,19,24 31 9,4 $-$8
                  & 4671 &  58\E12 &         & SSTR2002 & 4670 &  55\E10\E 1 & $<$22         & 35 &    &   &   & KUG0952+418    &  449 &          \\ % 83 34,19,24 31 9,4 $-$8  NL b=35pm10
                  & 4803 & 162\E13 &         &SSTR2002\D& 4807 & 160\E12\E 1 & $<$21         & 50 &    &   &   & KUG0952+418    &  449 &          \\ % 84 34,19,24 31 9,4 $-$8  NL b=19pm12
                  & 4961 & 123\E12 &         &SSTR2002\D& 4961 & 120\E10\E 1 & $<$17         & 31 &    &   &   & KUG0952+418    &  449 &          \\ % 85 34,19,24 31 9,4 $-$8  NL b=32pm5  26pm3
PG\,1001+291      &      &         &         &          &  487 & 308\E 7\E12 & $<$87         & 41 &    & + &   & UGC5427        &   84 &          \\ % 86 35,19,24 31 9,4 $-$8
                  & 1078 & 300\E60 &         & BBP1996  & 1069 & 267\E14\E 5 & $<$77         & 47 &    &   &   & UGC5464        &  337 &          \\ % 87 35,19,24 31 9,4 $-$8
                  &      &         &         &          & 4602 & 242\E11\E 5 & $<$62         & 55 &    & + &   & UGC5461        & 1249 &          \\ % 88 36,20,24 31 9,4 $-$8
PG\,1049$-$005      & 5583 &  80     &         & Co+2005  &      & $<$93         &             &    &    & $-$ &   &                &      &          \\
PG\,1116+215      & 1478 &  95\E11 &         & STSR2004 & 1479 &  91\E10\E 2 & $<$14         & 35 &    &   &   & UGC6258        &  543 &          \\ % 89 36,20,24 32 9,4 $-$8  NL b=34pm4
                  & 1499 &  82\E33 &         & PSS2004\D&      &     "       &             &    &    &   &   & "              &      &          \\
                  & 4902 & 113\E10 &         & STSR2004 & 4884 & 111\E12\E 1 &  41\E 4\E 3 & 50 & 17 &   & + & NGC3649        & 1742 &          \\ % 90 36,20,25 33 9,4 $-$8  NL b=49,5
                  & 4913 &  90\E32 &         & PSS2004\D&      &     "       &             &    &    &   &   & "              &      &          \\
PG\,1149$-$110      & 1660 &1100\E30 &         & BPB2002  & 1665 & 437\E69\E 7 &             &101 &    &   &   & NGC3892        &  529 &          \\ % 91 36,20,25 33 9,4 $-$8
                  & 3716 & 390\E10 &         & BPB2002  & 3728 & 381\E54\E 3 &             & 82 &    &   &   & NGC3942        &  141 &          \\ % 92 36,20,25 33 9,4 $-$8
PG\,1211+143      & 2130 & 186\E19 &         & PSS2004\D& 2110 & 104\E 8\E 2 &  50\E 9\E 8 & 53 & 47 &   & + & LGG285         & $>$121 &          \\ % 93 36,20,26 34 9,4 $-$8
                  & 4944 & 189\E46 &         & PSS2004\D& 4932 & 165\E 7\E 4 &  31\E10\E 7 & 52 & 68 &   & + & CGCG69$-$129     & 1919 &          \\ % 94 36,20,27 35 9,4 $-$8
                  & 5036 & 154\E40 &         & PSS2004\D& 5015 & 231\E 7\E 4 &  57\E14\E 8 & 62 & 58 &   & + & CGCG69$-$129     & 1919 &          \\ % 95 36,20,28 36 10,4 $-$8
PG\,1216+069      & 1124 &         &         & TJBP2005 & 1106 & 209\E27\E 5 & $<$90         &115 &    &   &   & LGG292         & $>$104 &          \\ % 96 36,20,28 36 10,4 $-$8
                  &      &         &         &          & 1443 & 119\E19\E 6 & $<$90         & 55 &    & + &   & LGG289         & $>$264 &          \\ % 97 37,21,28 36 10,4 $-$8
                  & 1650 &1630\E160&         & BBP1996  &      &             &             &    &    & $-$ &   &                &      &          \\ %                     $-$9
                  & 1895 &     DLA &         & TJBP2005 & 1895 &2400\E62\E350&1001\E73\E12 & $-$  & $-$  &   & + & LGG278         & $>$283 &          \\ % 98 37,21,29 36 10,4 $-$9
                  &      &         &         &          & 3774 & 148\E13\E17 &             & 31 &    & + &   & SDSS\,J121903  &  103 &          \\ % 99 38,22,29 36 10,4 $-$9
                  &      &         &         &          & 3808 & 163\E12\E16 & $<$78         & 32 &    & + &   & SDSS\,J121903  &  103 &          \\ % 100 39,23,29 36 10,4 $-$9
PG\,1259+593      &  687 & 190\E24 &  21\E 6 &RSTS2004\D&  678 &  25\E 9\E 3 & $<$15         & 62 &    &   &   & UGC8146        &   80 &          \\ % 101 39,23,29 36 10,4 $-$9   NL b=42,4
                  &  679 & 330\E80 &         & Co+2005  &      &     "       &             &    &    &   &   & "              &      &          \\ %
                  &  630 & 292\E23 &         & Tr+2008  &      &     "       &             &    &    &   &   & "              &      &          \\ %
                  & 2278 & 301\E15 &  75\E 6 &RSTS2004\D& 2275 & 291\E11\E 1 &  67\E 6\E 2 & 44 & 35 &   &   & UGC8046        &  584 &          \\ % 102 39,23,29 36 10,4 $-$9   NL b=35,2
                  & 4502 &  73\E 6 &         &          & 4501 &  64\E 7\E 4 &             & 28 &    &   &   & MCG+10$-$19$-$23   & 1869 &          \\ % 103 39,23,29 36 10,4 $-$9   NL b=23,4
PG\,1302$-$102      & 1311 & 293\E 0 &         &DSRS2006\D& 1316 & 284\E30\E 2 & 221\E 8\E 7 & 37 & 35 &   & + & NGC4920        &  473 &          \\ % 104 39,23,30 36 10,4 $-$9
                  &      &         &         &          & 1045 &  84\E24\E 4 & $<$25         & 41 &    & + &   & MCG$-$2$-$34$-$6     &  391 &          \\ % 105 39,23,30 36 10,4 $-$9
PG\,1341+258      & 1425 & 120\E20 &         & BPB2002  &      & $<$31         &             &    &    & $-$ &   &                &      &          \\ %                      $-$10
PG\,1351+640      &      &         &         & PSS2004  & 1447 & 122\E15\E 23&             & 64 &    & + &   & SDSS\,J134711  &  482 & \NPGthfo \\ % 106 40,24,30 36 11,5 $-$10  +625006.3
                  &      &         &         &          & 1771 & 143\E18\E 3 &             & 92 &    & + &   & UGC8894        &  274 &          \\ % 107 41,25,30 36 11,5 $-$10
PG\,1444+407      &      &         &         &          & 2630 &  95\E14\E 4 & $<$85         & 62 &    & + &   & SDSS\,J145045  &  897 &          \\ % 108 42,26,30 36 11,5 $-$10  +413742.5
                  &      &         &         &          & 5638 & 103\E11\E 4 & $<$80         & 38 &    & + &   & UGC9502        &  637 &          \\ % 109 43,27,30 36 12,5 $-$10
PHL\,1811         & 3558 & 240\E50 &         & Je+2003\D&      & \OVI@0.0809 &             &    &    & $-$ &   &                &      & \NPHL    \\ %                      $-$11
                  & 5309 & 210\E60 &         & Je+2003\D&      & \OVI@0.0809 &             &    &    & $-$ &   &                &      & \NPHL    \\ %                      $-$12
                  &      &         &         &          & 5402 &  35\E 3\E 2 &             &  8 &    & + &   & SDSS\,J215446  &  787 &          \\ % 110 44,28,30 36 13,5 $-$12  % $-$084616.9
PKS\,0405$-$12      & 3567 &  53\E11 &         & Le+2007  & 3574 &  51\E 9\E 5 & $<$19         & 17 &    &   &   & 2MASX\,J040607 & 1489 &          \\ % 111 44,28,30 36 13,5 $-$12  % $-$102327.2 NL b=7,3
                  & 4472 &  35\E11 &         & Le+2007  &      & $<$34         &             &    &    & $-$ &   &                &      &          \\ %                      $-$13  NL b=12,6
                  & 5039 &  45\E14 &         & Le+2007  & 5035 &  35\E10\E 2 &             & 25 &    &   &   & ...            &$>$5000 &          \\ % 112 44,28,31 37 14,5 $-$13  NL b=25,11
PKS\,2005$-$489     & 2752 &  24\E15 &         & PSS2004  &      & (26\E 3\E 2)& $<$20         &    &    & $-$ &   &                &      & \NPKStoof\\ %                      $-$14
                  & 4947 & 299\E26 &         & PSS2004\D& 4973 & 307\E 5\E 6 &  46\E 7\E 7 & 77 & 35 &   & + & ESO233$-$G37     &  599 &          \\ % 113 44,28,31 37 14,5 $-$14
                  & 5061 & 281\E21 &         & PSS2004\D& 5071 & 330\E 3\E 6 & 170\E 9\E 9 & 61 & 38 &   & + & 2MASX\,J200943 &  787 &          \\ % 114 44,28,32 38 15,5 $-$14  % $-$4811052
PKS\,2155$-$304     & 2632 &  42\E40 &         & PSS2000  &      & $<$20         & $<$9          &    &    & $-$ &   &                &      &          \\ %                      $-$15
                  & 2785 &  36\E22 &         & PSS2000  &      & $<$20         & $<$9          &    &    & $-$ &   &                &      &          \\ %                      $-$16
                  & 4031 &  21\E11 &         & PSS2000  &      & $<$20         & $<$9          &    &    & $-$ &   &                &      &          \\ %                      $-$17
                  & 4951 &  64\E23 &         & PSS2000\D&      &             &             &    &    & $-$ &   &                &      & \NPKStoff\\ %                      $-$18
                  & 5013 &  82\E22 &         & PSS2000\D& 4990 & 104\E 7\E 2 &  17\E 2\E 7 & 29 & 22 &(+)& + & ESO466$-$G32     &  306 &          \\ % 115 44,28,33 39 15,5 $-$18
                  & 5119 & 218\E20 &         & PSS2000\D& 5101 & 140\E 6\E 3 &  43\E 4\E 8 & 32 &    &(+)& + & ESO466$-$G32     &  306 &          \\ % 116 44,28,34 40 16,5 $-$18
                  &      &         &         & PSS2000  & 5164 &  61\E 6\E 3 &  26\E 3\E 8 & 35 &    &(+)& + & ESO466$-$G32     &  306 &          \\ % 117 44,28,35 41 17,5 $-$18
RX\,J0100.4$-$5113  &      &         &         &          & 4874 &  83\E27\E 4 & $<$55         & 64 &    & + &   & ESO195$-$G17     & 1189 &          \\ % 118 45,29,35 41 17,5 $-$18
RX\,J1830.3+7312  & 1536 & 110\E20 &         & BPB2002  & 1549 &  81\E 6\E 3 &             & 41 &    &   &   & NGC6654A       &  308 &          \\ % 119 45,29,35 41 17,5 $-$18
                  & 1938 & 110\E20 &         & BPB2002  & 1968 &  68\E10\E 3 & $<$66         &111 &    &   &   & NGC6654        &  174 &          \\ % 120 45,29,35 41 17,5 $-$18
                  & 2368 & 100\E20 &         & BPB2002  & 2383 &  56\E 6\E 2 & $<$64         & 32 &    &   &   & UGC11295       & 1307 &          \\ % 121 45,29,35 41 17,5 $-$18
                  & 4246 &  50\E10 &         & BPB2002  & 4260 &  47\E 9\E 2 &             & 38 &    &   &   & UGC11334       & 1022 &          \\ % 122 45,29,35 41 17,5 $-$18
                  & 4752 &  90\E50 &         & BPB2002  & 4770 &  45\E 6\E 2 &             & 41 &    &   &   & UGC11334       & 1022 &          \\ % 123 45,29,35 41 17,5 $-$18
Ton\,S180         & 1919 &  66\E28 &         & PSS2004  & 1939 &  54\E10\E 2 & $<$27         & 44 &    &   &   & ESO451$-$G05     &  774 &          \\ % 125 45,29,35 42 17,5 $-$18
                  & 2774 &  49\E26 &         & PSS2004  & 2792 &  38\E10\E 1 & $<$27         & 32 &    &   &   & 2MASX\,J005700 &  560 &          \\ % 126 45,29,35 43 17,5 $-$18  $-$2320442
                  & 2985 &  41\E23 &         & PSS2004  & 3001 &  35\E 9\E 2 &             & 34 &    &   &   & ESO474$-$G25     & 1509 &          \\ % 127 45,29,35 44 17,5 $-$18
                  & 5502 & 268\E54 &         & PSS2004  & 5519 & 255\E10\E 2 &  37\E 9\E 7 & 58 & 29 &   & + & 2MASX\,J010208 & 1547 &          \\ % 128 45,29,36 45 18,5 $-$18
VII\,Zw\,118      & 1721 &  54\E29 &         & PSS2004  & 1697 &  38\E 9\E 2 &             & 41 &    &   &   & UGC3685        & 1414 &          \\ % 130 45,29,36 46 18,5 $-$18
                  & 2463 & 355\E35 & 110\E50 & Sh+2000  & 2438 & 333\E16\E 2 &  70\E 8\E 7 & 65 & 38 &   &   & UGC3748        &  753 & \NVII    \\ % 131 45,29,36 47 18,5 $-$18
                  & 2426 & 189\E15 &         & Mc+2002  &      &     "       &             &    &    &   &   & "              &      &          \\
                  & 2469 & 144\E11 &         & Mc+2002  &      &     "       &             &    &    &   &   & "              &      &          \\
                  & 2382 &  68\E38 &         & PSS2004  &      &     "       &             &    &    &   &   & "              &      &          \\
                  & 2460 & 267\E35 &         & PSS2004\D&      &     "       &             &    &    &   &   & "              &      &          \\
                  & 4595 &  35\E20 &         & PSS2004  & 4613 &  64\E16\E 2 & $<$37         & 89 &    &   &   & UGC3648        &  620 &          \\ % 132 45,29,36 48 18,5 $-$18
                  & 4693 &  45\E31 &         & PSS2004  &      &     "       &             &    &    &   &   & "              &      &          \\ % Lya: +29 Lyb: +36
                                                                                                                                                   % #tot #new #Pen #$>$5000,$>$#6000 #notconfirmed
\enddata
\tablecomments{%
\Nref: References:
St+1995  - Stocke et al.\ 1995 (Mrk\,335, Mrk\,501);
SSP1996  - Shull, Stocke, Penton 1996 (Mrk\,421);
BBP1996  - Bowen, Blades, Pettini, 1996; (PG1001+291, PG1216+069); % PG0027+129 3C66A PG1116+215 PG1211+143 PG1259+593 3C351 Q2201+3131=4C31.63 PG2251+113
PSS2000  - Penton, Stocke, Shull, 2000a (3C273.0, HE\,1228+0131, Mrk\,290, Mrk\,335, Mrk\,421, Mrk\,501, Mrk\,509, Mrk\,817, Mrk\,1095, PKS\,2155$-$304);
Sh+2000  - Shull et al.\ 2000 (ESO\,141-G55, Fairall\,9, Mrk\,279, Mrk\,876, VII\,Zw\,118);
BTJ2001  - Bowen, Tripp, Jenkins, 2001 (HS\,1543+5921);
Se+2001  - Sembach et al.\ 2001 (3C\,273.0);
BPB2002  - Bowen, Pettini, Blades, 2002 (ESO\,438-G09; MCG+10-16-111; PG1149-110; PG\,1341+258);
Mc+2002  - McLin et al.\ 2002 (HE\,1029$-$1401, Mrk\,421, Mrk\,509, VII\,Zw\,118);
SSTR2002 - Savage et al.\ 2002 (PG\,0953+414);
Tr+2002  - Tripp et al.\ 2002 (3C\,273.0);
Je+2003  - Jenkins et al.\ 2003 (PHL\,1811);
R+2003	 - Rosenberg et al.\ 2003 (HE\,1228+0131);
PSS2004  - Penton, Stocke, Shull, 2004; % (HE\,1029-1401, MRC\,2251-178, Mrk\,478, Mrk\,771, Mrk\,926, Mrk\,1383, Mrk\,1513, NGC\,985, PG\,0804+761, PG\,1116+205, PG\,1211+143, PG\,1351+640, PKS\,2005$-$489, Ton\,S180, VII\,Zw\,118);
PWW2004  - Pisano et al.\ 2004 (Mrk\,817);
RSTS2004 - Richter et al.\ 2004 (PG\,1259+593);
STSR2004 - Sembach et al.\ 2004 (PG\,1116+215);
Co+2005  - Cot\'e et al.\ 2005 (Mrk\,771, Mrk\,876, PG\,0804+761, PG\,1049$-$005. PG\,1259+215);
Ke+2005  - Keeney et al.\ 2005 (3C\,232);
SWFS2005 - Savage et al.\ 2005a (Mrk\,421);
TJBP2005 - Tripp et al.\ 2005 (PG\,1216+069);
DSRS2006 - Danforth et al.\ 2006 (Mrk\,876, PG\,1302$-$102);
Ar+2006  - Aracil et al.\ 2006; (HS\,0624+6907);
Le+2006  - Lehner et al.\ 2006 (HE\,0226-4110);
Le+2007  - Lehner et al.\ 2007 (PKS\,0405-12);
DS2008   - Danforth \& Shull 2008 (Mrk\,335, HE\,0226-4110);
Tr+2008  - Tripp et al.\ 2008 (3C273.0, HE\,0226$-$4110, PG\,1259+593).
\ \ \ \ \
\NDSRS: Line also listed in Danforth et al.\ (2006).
\ \ \ \ \
\Nwidth: These columns give the width of a gaussian fitted to the absorption line, corrected for instrumental broadening.
\ \ \ \ \
\Nflag: A ``+'' in these columns indicates \Lya\ or \Lyb\ lines that have not been published previously, while a ``$-$'' is given for features that we do not think are significant, but which were
claimed to be \Lya\ by other authors.
\ \ \ \ \
\Nnone: The entry refers to the fact that no absorption line was reported in the listed reference, and we agree.
\ \ \ \ \
\NCIIA:    (1H\,0717+714):  This absorption feature is possibly \CII\ in complex~A, but the apparent corresponding \OVI\ feature and the lack of absorption in the higher Lyman lines at this velocity
                            suggests that it is \Lyb.
\ \ \ \
\NTripp:   (3C\,273.0):     Tripp et al.\ (2002) showed the \Lya\ absorber at 2233~\kms, but did not present equivalent widths.
\ \ \ \
\NHEtwtw:  (HE\,1228+0131): Penton et al.\ (2000) listed three \Lya\ components, but the low S/N ratio justifies only one.
\ \ \ \
\NMCG:     (MCG+10-16-111): Bowen et al.\ (2002) listed a strong \Lya\ line at 1472~\kms, plus one without equivalent width measurement at 1645~\kms; however, the strong line is clearly the one
                            centered at 1654~\kms, while there is no real evidence for absorption centered at 1472~\kms; similarly, a large equivalent width was listed at 1844~\kms, with secondary
                            components at 2012 and 2133~\kms, but we only find two absorbers centered at 2022 and 2136~\kms.
\ \ \ \
\NMRC:     (MRC\,2251-178): Penton et al.\ (2004) listed two components, but the S/N ratio justifies only one.
\ \ \ \
\NLybHt:   (Mrk\,876):      Shull et al.\ (2000) did not correct the \Lyb\ measurement for the very strong contamination by \H2.
\ \ \ \
\NPGoeof:  (PG\,0804+761):  The feature at 2282~\kms\ is clearly visible, but not listed by Penton et al.\ (2004). The feature at 1537~\kms\ was listed as two features at 1530 and 1621~\kms\ by
                            Penton et al.\ (2004), which may be correct; however, we list it as a single feature. The fitted widths of the \Lya\ and \Lyb\ at 1144~\kms\ differ considerably,
                            probably because one of the four \FUSE\ exposures has an extra noise bump on the lower-velocity side; this also causes the apparent misaligment of the absorption seen
                            in Fig.~\Fspectra.
\ \ \ \
\NPGthfo:  (PG\,1351+640):  Penton et al.\ (2004) did not list these two features, although they are stronger than 3 $\sigma$.
\ \ \ \
\NPHL:     (PHL\,1811):     Jenkins et al.\ (2003) listed two lines as possible \Lya\ at 3558 and 5309~\kms, but these are actually intrinsic \OVIab\ absorption - \Lya, \NV, \,III\ and \SVI\ are also
                            detected.
\ \ \ \
\NPKStoof: (PKS\,2005-489): There is a feature at 1226.89~\AA, listed as \Lya\ by Penton et al.\ (2004), but it is more likely to be \SiIII\ absorption at 5070~\kms\ (see the extended note in the
                            Appendix for this target).
\ \ \ \
\NPKStoff: (PKS\,2155-304): The component structure listed by Penton et al.\ (2000) is very different than the structure seen in the spectrum (see Appendix for details); no fitted widths are given
                            for two of the \Lyb\ absorptions because they are confused by the \FUSE\ detector flaw.
\ \ \ \
\NVII:     (VII\,Zw\,118):  McLin et al.\ (2002) and Penton et al.\ (2004) broke this absorber into two components, but the S/N ratio does not really justify this.
}
\end{deluxetable}
 % lowzigm.csh table HI
\def\Nref{1} \def\NEW{$^2$} \def\Nqual{3} \def\Ndflag{4}
\def\NHE{5}\def\NMRC{6}\def\NHALF{7} \def\NMrkfse{8} \def\NMRKess{9} \def\NPGoeof{10} \def\NPGonft{11} \def\NPGooos{12} \def\NPGotoo{13} \def\NPGtwfn{14} \def\NPGotot{15} \def\NPHL{16} \def\NPKtoof{17}
\begin{deluxetable}{lrrrlrrrcclrc}
\rotate
\voffset2cm
\tablenum{6}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tabcolsep=3pt
\tablecolumns{13}
\tablecaption{\OVI\ detections and comparison with values in the literature}
\tablehead{%
\ch{Object}       &\ms4{Literature Values}                                      &\ms3{This paper}                           &\ch{Qual$^\Nqual$}&\ch{Flag$^\Ndflag$}
                                                                                                                                  &\ch{Galaxy}&\ch{\ip}  &\ch{Note}\\
                  &\ch{$v$(\OVI)}&\ch{EW(1031)}&\ch{EW(1037)}&\ch{Ref.$^\Nref$} &\ch{$v$(\OVI)}&\ch{EW(1031)}&\ch{EW(1037)} &     &     &           &          &         \\
                  &\ch{[\kms]}   &\ch{[\mA]}   &\ch{[\mA]}   &                  &\ch{[\kms]}   &\ch{[\mA]}   &\ch{[\mA]}    &     &     &           &\ch{[kpc]}&         \\
\ch{(1)}&\ch{(2)}&\ch{(3)}&\ch{(4)}&\ch{(5)}&\ch{(6)}&\ch{(7)}&\ch{(8)}&\ch{(9)}&\ch{(10)}&\ch{(11)}&\ch{(12)}&\ch{(13)}%&\ch{(14)}&\ch{(15)}&\ch{(16)}}
}\startdata
1H\,0717+714      &      &         &         &          & 2914 & 66\E15\E 9 &$<$23         &?&+& UGC3804          & 199 &         \\ % det (new)
3C\,273.0         & 1013 &  26\E10 & $<$30     & Se+2001  & 1008 & 21\E 3\E 7 &            &!& & LGG292           &$>$191 &         \\ % det (Se DS)
                  & 1015 &  35\E 6 &         & DSRS2006 &      &    "       &            & & & "                &     &         \\ %                                   DS okdet (1)
                  & 1001 &  31\E 7 &         & Tr+2008  &      &    "       &            & & & "                &     &         \\
                  & 1589 &         &  17\E10 & Se+2001  & 1580 &            &$<$10         & &$-$& LGG287           &$>$311 &         \\ %              nondet (DSdet,Se$<$)   DS oknd (1)
                  & 1586 &         &  $<$9\NEW & DSRS2006 &      &            &  "         & & & "                &     &         \\
ESO\,185$-$IG13     &      &         &         &          & 2627 &335\E68\E15 &            &!&+& IC4889           &  62 &         \\ % det (new)
HE\,0226$-$4110     & 5234 &  40\E10 &         & Le+2006  & 5240 & 41\E 6\E 4 &            &+& & NGC954           & 562 & \NHE    \\ % det (Le Tr)
                  & 5237 &  54\E10 &         & Tr+2008  &   "  &    "       &            & & & "                &     &         \\
MRC\,2251$-$178     & 3205 &  29\E16 & $<$24\NEW & DSRS2006 & 3212 &$<$27         &$<$31         & &$-$& ESO603$-$G27       & 322 & \NMRC   \\ %              nondet (DSdet)       DS wrodt (1)
                  &      &         &         &          & 2283 &            & 40\E12\E 9 &?&+& ESO603$-$G31       & 422 &         \\ % det (new,notDS)                   DS wrond (1)
Mrk\,290          & 2850 &$<$100     &         & PWW2004  & 3073 & 49\E 8\E 7 & 20\E 8\E 7 &+&+& NGC5987          & 424 & \NHALF  \\ % det (new)
Mrk\,335          & 1965 &         & $<$10\NEW & DSRS2006 & 1954 &            &$<$11         & & & [vCS86]000254.9  &  78 &         \\ %              nondet (DS)          DS oknd (2)
                  & 2295 &         & $<$10\NEW & DSRS2006 & 2286 &$<$13         &$<$11         & & & NGC7817          & 395 &         \\ %              nondet (DS)          DS oknd (3)
Mrk\,421          & 3022 & $<$19     &         & SWFS2006 & 3007 &$<$10         &            & & & HS1059+3934      &1041 &         \\ %              nondet (DS)          DS oknd (4)
                  & 3035 &  $<$9\NEW &         & DSRS2006 &      &    "       &  "         & & & "                &     &         \\
Mrk\,478          & 1582 &         & $<$67\NEW & DSRS2006 & 1573 &$<$42         &$<$47         & & & NGC5727          & 645 &         \\ %              nondet (DS)          DS oknd (5)
Mrk\,509          & 2560 & $<$19\NEW & $<$13\NEW & DSRS2006 & 2545 &$<$25         &$<$13         & & & ...              & ... &         \\ %              nondet (DS)          DS oknd (6)
Mrk\,817          & 2097 &         & $<$21     & PWW2004  & 2085 &            & $<$9         & & & SDSS J143903.89+584717.6&202&    \\ %              nondet (DS)          DS oknd (7)
                  & 2097 &         &  $<$6\NEW & DSRS2006 &      &            &  "         & & & "                &     &         \\
Mrk\,876          &  958 &  26\E 7 &         & DSRS2006 &  945 & 17\E 4\E 8 &$<$15         &+& & NGC6140          & 206 & \NMRKess\\ % det (DS)                          DS okdet (2)
                  & 3486 & $<$16\NEW &         & DSRS2006 & 3508 & 18\E 4\E 7 &            &!&+& UGC10294         & 282 &         \\ % det (new,notDS)                   DS wrond (2)
PG\,0804+761      & 1147 &  36\E10 &         & DSRS2006 &      & =\CII      &            & &$-$&                  &     & \NPGoeof\\ %              nonmeas (DSdet)      DS wrodt (2)
                  & 5552 &         &  $<$9\NEW & DSRS2006 & 5549 &            &$<$13         & & & ...              & ... &         \\ %              nondet( DS)          DS oknd (8)
PG\,0844+349      &      &         &         &          &  365 & 37\E 5\E 2 & 27\E 5\E 7 &+&+& NGC2683          & 250 &         \\ % det (new)
PG\,0953+414      &      &         &         &          &  637 & 39\E 8\E 7 &$<$22         &+&+& NGC3104          & 296 & \NPGonft\\ % det (new,notDS)                   DS wrond (3)
                  & 4806 & $<$23     & $<$19     & SSTR2002 & 4807 &$<$18         &$<$18         & & & KUG0952+418      & 449 &         \\ %              nondet (DS)          DS oknd (9)
                  & 4965 & $<$19     & $<$14     & SSTR2002 & 4961 &$<$17         &$<$17         & & & KUG0952+418      &  "  &         \\ %              nondet (DS)          DS oknd (10)
PG\,1116+215      & 1499 &         &  45\E11 & DSRS2006 &      &            & =\Lyxi     & &$-$&                  &     & \NPGooos\\ %              nonmeas (DSdet)      DS wrond (4)
                  & 4913 & $<$14\NEW &$<$184     & DSRS2006 &      & =\Lyi      & =\Lyh      & & &                  &     &         \\ %              nonmeas (DSdet)      DS wrond (5)
PG\,1211+143      & 2130 &         &  45\E14 & DSRS2006 & 2110 &            &$<$19         & &$-$& LGG285           &$>$121 & \NPGotoo\\ %              nondet (DSdet)       DS wrodt (3)
                  & 4944 & $<$23\NEW & $<$13\NEW & DSRS2006 & 4932 &$<$19         &$<$18         & & & CGCG69$-$129       &1919 &         \\ %              nondet (DS)          DS oknd (11)
PG\,1259+593      &  687 &  63\E22 & $<$51     & RSTS2004 &  627 & 25\E 5\E 2 & 13\E 3\E 2 &!& & UGC8146          &  80 & \NPGtwfn\\ % det (DS PR)                       DS okdet (3)
                  &  687 &  14\E 9 &         & DSRS2006 &      &    "       &    "       & & & "                &     &         \\
                  &  630 &  40\E5  & 26\E6   & Tr+2008  &      &    "       &    "       & & & "                &     &         \\
                  & 2278 &  15\E 4 &         & RSTS2004 & 2275 &            &$<$13         & &$-$& UGC8046          & 584 &         \\ %              nondet (DS)          DS oknd (12)
                  & 2280 &         & $<$15\NEW & DSRS2006 &      &            &    "       & & & "                &     &         \\
PG\,1302$-$102      & 3109 &         &         &          & 3109 & 19\E 6\E 8 &            &?&+& NGC4939          & 104 & \NPGotot\\ % det (new)
PHL\,1811         & 3537 & $<$63\NEW &         & DSRS2006 &      & =\Lyg      &            & &$-$&                  &     & \NPHL   \\ %              nonmeas (DS)         DS wrond (6)
PKS\,2005$-$489     & 4947 & $<$15\NEW & $<$14\NEW & DSRS2006 & 4973 &$<$20         &$<$20         & & & ESO233$-$G37       & 599 &         \\ %              nondet (DS)          DS oknd (13)
                  & 5061 & $<$59\NEW & $<$125\NEW& DSRS2006 & 5071 & =\H2       &            & & & 2MASXJ200943     & 787 & \NPKtoof\\ %              nonmeas (DS)         DS wrond (7)
PKS\,2155$-$304     & 5013 & $<$15\NEW & $<$6\NEW  & DSRS2006 & 4990 &$<$10         &            & & & ESO466$-$G32       & 306 &         \\ %              nondet (DS)          DS oknd (14)
                  & 5119 &  $<$8\NEW & $<$34\NEW & DSRS2006 & 5101 &$<$10         &$<$11         & & & ESO466$-$G32       & 306 &         \\ %              nondet (DS)          DS oknd (15)
Ton\,S180         &  251 &  47\E10 &         & W+2003   &  260 & 51\E10\E 8 & 34\E13\E 8 &!&+& NGC247           & 125 &         \\ % det (new)
                  & 5502 & $<$20\NEW & $<$20\NEW & DSRS2006 & 5519 &$<$28         &$<$27         & & & 2MASX J010208.0302245597&1547&   \\ %              nondet (DS)          DS oknd (16)
Ton\,S210         &      &         &         &          &  288 & 25\E 8\E 7 &            &+&+& NGC253           & 374 &         \\ % det (new)
VIII\,Zw\,118     & 2460 &         & $<$18\NEW & DSRS2006 & 2438 &            &$<$21         & & & UGC3748          & 753 &         \\ %              nondet (DS)          DS oknd (17)
\enddata
\tablecomments{%
\Nref: References:
Se+2001   - Sembach et al.\ 2001 (3C\,273.0);
SSTR2002  - Savage et al.\ 2002 (PG\,0953+414);
W+2003    - Wakker et al.\ 2003 (Ton\,S180);
PWW2004   - Pisano et al.\ 2004 (Mrk\,290, Mrk\,817);
RSTS2004  - Richter et al.\ 2004 (PG\,1259+593);
SWFS2005  - Savage et al.\ 2005a (Mrk\,421);
DSRS2006  - Danforth et al.\ 2006;
Le+2006   - Lehner al.\ 2006 (HE\,0226-4110).
Tr+2008   - Tripp et al.\ 2008 (3C273.0, HE\,0226-4110, PG\,1259+593).
\ \ \ \ \
2: Note that Danforth et al.\ (2006) give 4$\sigma$ upper limits to equivalent widths for absorption lines with a width of 1 resolution element ($\sim$7 or $\sim$20~\kms), whereas our 3$\sigma$ upper
limits are based on assuming a typical linewidth of 60~\kms.
\ \ \ \ \
\Nqual:  Quality flag for detections; ``!'' implies a secure identification, ``+'' means that the identification is probably correct, ``?'' is given when the line(s) identified as \OVI\ need
         confirmation.
\Ndflag: This column indicates a new detection (``+'') or a change in interpretation (``$-$''), i.e.\ a claimed detection or limit that we do not agree with.
\ \ \ \
\NHE\     (HE\,0226$-$4110): The \OVIa\ line is contaminated by interstellar \H2 L(4-0) R(1)\lm1057.380, while \OVIb\ is contaminated by \OVI\lm787.711 at $z$=0.3406; Tripp et al.\ (2008) did not
                             correct the equivalent width for the contribution of \H2.
\ \ \ \
\NMRC\    (MRC\,2251$-$178): The \OVI\ claimed by Danforth et al.\ (2006) is probably not real, as it is located in the detector flaw near 1043~\AA\ that is seen in almost all FUSE spectra; on the
                             other hand, they did not list the possible \OVIb\ line near 2283~\kms, although this line has no confirming \Lyb\ or \OVIa.
\ \ \ \
\NHALF\   (Mrk\,290):        The negative-velocity side of the 1037 line at 3073~\kms\ is contaminated by Galactic \ArI\lm1048.220; only the positive-velocity side is measured, and the result is doubled.
\ \ \ \
\NMRKess\ (Mrk\,876):        The value listed by Danforth et al.\ (2006) does not take into account the contamination by \H2\ L(6-0) P(4)\lm1035.783; the \OVIa\ line at 3508~\kms\ was missed by
                             Danforth et al.\ (2006).
\ \ \ \
\NPGoeof\ (PG\,0804+761):    The intergalactic \OVIa\ line claimed by Danforth et al.\ (2006) is actually \CII\ absorption at $-$140~\kms\ associated with the high-velocity cloud complex~A (see also
                             the extended sightline note on PG\,0804+761 in the Appendix).
\ \ \ \
\NPGonft\ (PG\,0953+414):    This \OVI\ line was missed by Danforth et al.\ (2006).
\ \ \ \
\NPGooos\ (PG\,1116+215):    The feature at 1042.6~\AA\ is not \OVIa\ at 1499~\kms, as claimed by Danforth et al.\ (2006), but \Lyxi\ at $z$=0.13847; Sembach et al.\ (2002) showed the first 10 \HI\
                             lines in this system, but another 8 are detected, some of which make deriving a lower limit for \OVI\ near 4913~\kms\ impossible.
\ \ \ \
\NPGotoo\ (PG\,1211+143):    The feature claimed by Danforth et al.\ (2006) as \OVIb\ at 2130~\kms\ clearly is not present.
\ \ \ \
\NPGtwfn\ (PG\,1259+593):    Richter et al.\ (2004) integrated several wiggles over a wide velocity range, to end up with a 63~\mA\ equivalent width; we integrate just the feature that is matched by
                             an apparent \OVIb\ line, which Richter et al.\ (2004) listed as \OVIa\ at $v$=2278~\kms.
\ \ \ \
\NPGotot\ (PG\,1302$-$102):  This is not a secure detection; \OVIb\ is in the wing of \ArI\lm1048.220, and would be a 1.5$\sigma$ detection; \Lyb\ is hidden by Galactic \CII\lm1036.337.
                             \Lya\ may be present, but the \STIS-E140M spectrum is very noisy, and the detection limit is 72~\mA; we list this detection only because the feature is clearly visible by
                             eye, and we find associated \OVI\ for all other bright ($L$$>$0.1\,\Lstar) field galaxies with impact parameter $<$300~kpc (see Sect.~\SSdetfrac.3).
\NPHL\    (PHL\,1811):       Since the absorptions at 1230.04 and 1236.8~\AA\ are intrinsic \OVI, rather than intergalactic \Lya\ as originally listed by Jenkins et al.\ (2003), the lower-limit to
                             EW(\OVI) given by Danforth et al.\ (2006) is inappropriate.
\ \ \ \
\NPKtoof\ (PKS\,2005$-$489): Danforth et al.\ (2006) gave upper limits, but there are a \H2\ and \FeII\ lines that completely cover any possible redshifted \OVI\ absorption.
}
\end{deluxetable}
